PPQ-Trajectory: Spatio-temporal Quantization for Querying in Large Trajectory Repositories

We present PPQ-trajectory, a spatio-temporal quantization based solution for querying large dynamic trajectory data. PPQ-trajectory includes a partition-wise predictive quantizer (PPQ) that generates an error-bounded codebook with autocorrelation and spatial proximity-based partitions. The codebook is indexed to run approximate and exact spatio-temporal queries over compressed trajectories. PPQ-trajectory includes a coordinate quadtree coding for the codebook with support for exact queries. An incremental temporal partition-based index is utilised to avoid full reconstruction of trajectories during queries. An extensive set of experimental results for spatio-temporal queries on real trajectory datasets is presented. PPQ-trajectory shows significant improvements over the alternatives with respect to several performance measures, including the accuracy of results when the summary is used directly to provide approximate query results, the spatial deviation with which spatio-temporal path queries can be answered when the summary is used as an index, and the time taken to construct the summary. Superior results on the quality of the summary and the compression ratio are also demonstrated.

==> Geolife_index_size_on_different_certificate_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,s 
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{d}$},
      ylabel={Index Size (MB)},%Index Size (MB)
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.6cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=300,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
 legend style={at={(1.00,.80)}, anchor=right}, legend columns=1,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 

\addplot[color=red, fill=red] coordinates {(0.8,235.10) (0.6,236.50) (0.4,238.70) (0.2,249.20)};
%\addplot[color=blue, fill=blue] coordinates {(0.2,2.1) (0.4,33.1) (0.6,14.8) (0.8,14.7)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};

%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
\legend{Geolife,font=6t}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{d}$},
     % ylabel={Index Size (MB)},
      ylabel={Index Size (MB)},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.6cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
  % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=880,
    symbolic x coords={0.2,0.4,0.6,0.8},
  % inner sep=1pt
  % xtick=data,
  % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
  %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
 legend style={at={(1.00,.65)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=blue, fill=blue] coordinates {(0.8,857.40) (0.6,859.90) (0.4,860.0) (0.2, 862)};
%\addplot[color=blue, fill=blue] coordinates {(0.2,2.1) (0.4,33.1) (0.6,14.8) (0.8,14.7)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};

%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
\legend{Porto, font=6t}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}



==> Geolife_index_size_on_different_drop_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,s 
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Index Size (MB)},%Index Size (MB)
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.6cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=300,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
 legend style={at={(1.00,.80)}, anchor=right}, legend columns=1,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 

\addplot[color=red, fill=red] coordinates {(0.2,250.0) (0.4,241.6) (0.6,237.6) (0.8,237.3)};
%\addplot[color=blue, fill=blue] coordinates {(0.2,2.1) (0.4,33.1) (0.6,14.8) (0.8,14.7)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};

%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
\legend{Geolife,font=6t}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
     % ylabel={Index Size (MB)},
      ylabel={Index Size (MB)},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.6cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
  % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=880,
    symbolic x coords={0.2,0.4,0.6,0.8},
  % inner sep=1pt
  % xtick=data,
  % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
  %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
 legend style={at={(1.00,.65)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
%\addplot[color=blue, fill=blue] coordinates {(0.2,5.7) (0.4,2.8) (0.6,2.1) (0.8,2.0)};
\addplot[color=blue, fill=blue] coordinates {(0.2, 863.1) (0.4, 860.1) (0.6, 859.4) (0.8, 859.1)};
%\addplot[color=blue, fill=blue] coordinates {(0.2,2.1) (0.4,33.1) (0.6,14.8) (0.8,14.7)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};

%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
\legend{Porto, font=6t}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}


==> Geolife_insertion_on_different_certificate_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Number of Insertion},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.6cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=120000,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(1cm,0.5em)};
            },
 legend style={at={(1.00,.63)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=red, fill=red] coordinates {(02,55951) (0.4,66400 ) (0.6,88033) (0.8,90554)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
\legend{Geolife, ,font=6t}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Number of Insertion},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.7cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=10000,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(1cm,0.5em)};
            },
 legend style={at={(1.00,.63)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=blue, fill=blue] coordinates {(0.2,4457) (0.4,5716) (0.6,6613) (0.8,7326)};%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
\legend{Porto,font=6t}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$ (02,55951) (0.4,66400 ) (0.6,88033) (0.8,90554) (0.2,4457) (0.4,5716) (0.6,6613) (0.8,7326)
\end{axis}
\end{tikzpicture}

==> Geolife_insertion_on_different_drop_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Number of Insertion},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.6cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=150000,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(1cm,0.5em)};
            },
 legend style={at={(1.00,.63)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=red, fill=red] coordinates {(0.2,71448) (0.4,89492) (0.6,95308) (0.8,101187)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
\legend{Geolife, ,font=6t}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Number of Insertion},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.6cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=10000,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(1cm,0.5em)};
            },
 legend style={at={(1.00,.63)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=blue, fill=blue] coordinates {(0.2,4367) (0.4,7207) (0.6,7198) (0.8,6637)};%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
\legend{Porto,font=6t}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}


==> Geolife_periods_on_different_certificate_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Number of Periods},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.7cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=15000,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(1cm,0.5em)};
            },
 legend style={at={(1.00,.63)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=red, fill=red] coordinates {(0.8,3567) (0.6,5670) (0.4,7953) (0.2,13958)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
\legend{Geolife, ,font=6t}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Number of Periods},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.7cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=1500,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(1cm,0.5em)};
            },
 legend style={at={(1.00,.62)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=blue, fill=blue] coordinates {(0.8,245) (0.6,355) (0.4,625) (0.2,1136)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
\legend{Porto,font=6t}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$ (0.8,3567) (0.6,5670) (0.4,7953) (0.2,13958) (0.8,245) (0.6,355) (0.4,625) (0.2,1136)
\end{axis}
\end{tikzpicture}

==> Geolife_periods_on_different_drop_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Number of Periods},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.7cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=18000,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(1cm,0.5em)};
            },
 legend style={at={(1.00,.63)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=red, fill=red] coordinates {(0.2,14627) (0.4,10100) (0.6,7117) (0.8,6976)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
\legend{Geolife, ,font=6t}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Number of Periods},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.6cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=1500,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(1cm,0.5em)};
            },
 legend style={at={(1.00,.62)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=blue, fill=blue] coordinates {(0.2,1245) (0.4,656) (0.6,485) (0.8,421)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
\legend{Porto,font=6t}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}

==> Geolife_query_time_cost_on_different_certificate_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\small,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Query Time (ms)},
ybar,
    bar width=2pt,
    enlargelimits=0.15,
    width=4cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=1800,
    symbolic x coords={0.2,0.4,0.5,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};
            },
 legend style={at={(1.00,.60)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=red, fill=red] coordinates {(0.2,529) (0.4,938) (0.5,938) (0.6,829) (0.8,1000)};
\addplot[color=blue, fill=blue] coordinates {(0.2,900) (0.4,938) (0.5,938) (0.6,829) (0.8,1000)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
\legend{Geolife, Porto}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}

==> Geolife_query_time_cost_on_different_drop_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\small,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Query Time (ms)},
ybar,
    bar width=2pt,
    enlargelimits=0.15,
    width=4cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=1800,
    symbolic x coords={0.2,0.4,0.5,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};
            },
 legend style={at={(1.00,.60)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=red, fill=red] coordinates {(0.2,529) (0.4,938) (0.5,938) (0.6,829) (0.8,1000)};
\addplot[color=blue, fill=blue] coordinates {(0.2,900) (0.4,938) (0.5,938) (0.6,829) (0.8,1000)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
\legend{Geolife, Porto}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}

==> Geolife_time_cost_on_different_certificate_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Time Cost (s)},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.6cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=8000,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
 legend style={at={(1.00,.62)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=red, fill=red] coordinates {(0.8,2848) (0.6,3145) (0.4,4445) (0.2,6535)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
\legend{Geolife, ,font=6t}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Time Cost (s)},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.6cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=1500,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
 legend style={at={(1.00,.65)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
%\addplot[color=blue, fill=blue] coordinates {(0.2,475) (0.4,393) (0.6,449) (0.8,1077)};
\addplot[color=blue, fill=blue] coordinates {(0.8,465) (0.6,480) (0.4,497) (0.2,1252)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
\legend{Porto,font=6t}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$ (0.8,2848) (0.6,3145) (0.4,4445) (0.2,6535)
\end{axis}
\end{tikzpicture}


==> Geolife_time_cost_on_different_drop_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Time Cost (s)},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.65cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=7500,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
 legend style={at={(1.00,.62)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=red, fill=red] coordinates {(0.2,7003) (0.4,3792) (0.6,2935) (0.8,3028)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
\legend{Geolife, ,font=6t}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Time Cost (s)},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.6cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=1500,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
 legend style={at={(1.00,.65)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=blue, fill=blue] coordinates {(0.2,1346) (0.4,544) (0.6,458) (0.8,418)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
\legend{Porto,font=6t}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}

==> PI_TSPI.tex <==

% \begin{table}
%     \centering
% 	\caption{Statistics of PI and \textcolor{red}{TPI}(PI$|$\textcolor{red}{TPI})}  
% 	\label{statistics_of_tsdgi}  
% %	\begin{center}
% \setlength{\tabcolsep}{3.5mm}{
% 	\begin{tabular}{c d{1.3}d{1.3}}%{ccc}%{|c|c|c|c|}  
% 	%	\hline  % 表格的横线
% %\cline{1-3} 
% %\multirow{2}*{\shortstack{Dataset}}&Porto&Geolife \\  %&Rome
%         %\multirow{2}*{\shortstack{Time cost}}&Num of Periods&Num of Insertions & Num of Re-built \\ 
%         %Time cost&Num of Periods&Num of Insertions & Num of Re-built \\        \hline
%         Dataset&Porto&Geolife\\
% 	 % 表格的横线
% 	%	\cline{1-3} Visited Ratio&
% 	    \hline
% 		 Time cost (s) & 1855$\vert$\textbf{430} & 31167$\vert$\textbf{11659}\\%&MAE \quad Precision \quad Recall
% 		 \textcolor{blue}{Storage cost (MB)}  & \textcolor{blue}{3.6}\vert$\textcolor{blue}{\textbf{0.5}} & \textcolor{blue}{14.0}$\vert$\textcolor{blue}{\textbf{9}}\\%&MAE \quad Precision \quad Recall
% 		 Num of Periods & 3881$\vert$\textbf{366} & 92645$\vert$\textbf{8921}\\%&MAE \quad Precision \quad Recall
% 		 Num of Insertions & \textbf{0}$\vert$6861 & \textbf{0}$\vert$41789\\%&MAE \quad Precision \quad Recall
% 		% Num of Re-built & a & b\\%&MAE \quad Precision \quad Recall
%  \hline 
% 	\end{tabular}}%d{center}
% \end{table}

\begin{table}
    \centering
	\caption{\textcolor{blue}{PI Performance}}  
	\label{statistics_of_tsdgi}  
%	\begin{center}
\setlength{\tabcolsep}{3.5mm}{
	\begin{tabular}{c d{1.3}d{1.3}}%{ccc}%{|c|c|c|c|}  
		\hline  % 表格的横线
%\cline{1-3} 
%\multirow{2}*{\shortstack{Dataset}}&Porto&Geolife \\  %&Rome
        %\multirow{2}*{\shortstack{Time cost}}&Num of Periods&Num of Insertions & Num of Re-built \\ 
        %Time cost&Num of Periods&Num of Insertions & Num of Re-built \\        \hline
        Dataset&Porto&Geolife\\
	 % 表格的横线
	%	\cline{1-3} Visited Ratio&
	    \hline
		 Time cost (s) & 1572 & 32009\\%&MAE \quad Precision \quad Recall
		 \textcolor{blue}{Storage cost (MB)}  & \textcolor{blue}{3.8} & \textcolor{blue}{39.9}\\
	%	 \textcolor{blue}{Query Response Time (s)}  & \textcolor{blue}{3.6} & \textcolor{blue}{39.9}\\%&MAE \quad Precision \quad Recall
	%	 Num of Periods & 3881 & 92645\\%&MAE \quad Precision \quad Recall
	%	 Num of Insertions & \textbf{0} & \textbf{0} \\
 \hline 
	\end{tabular}}%d{center}
\end{table}

==> Porto_index_size_on_different_certificate_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\small,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{d}$},
      ylabel={Index Size (MB)},
ybar,
    bar width=2pt,
    enlargelimits=0.15,
    width=4.5cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=60,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};
            },
 legend style={at={(.69,.58)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=red, fill=red] coordinates {(0.2,13.2) (0.4,27.8) (0.6,43.8) (0.8,14.7)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};

%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}

==> Porto_index_size_on_different_drop_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font==\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Index Size (MB)},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=3cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=90,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};
            },
 legend style={at={(1.00,.60)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=red, fill=red] coordinates {(0.2,67.8) (0.4,33.1) (0.6,14.8) (0.8,14.7)};
%\addplot[color=blue, fill=blue] coordinates {(0.2,2.1) (0.4,33.1) (0.6,14.8) (0.8,14.7)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};

%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{Geolife, Porto}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}

==> Porto_insertion_index_size_on_different_certificate_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\small,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Num of Insertions},
ybar,
    bar width=2pt,
    enlargelimits=0.15,
    width=4.5cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=65000,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};
            },
 legend style={at={(.69,.58)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=red, fill=red] coordinates {(0.2,31938) (0.4,64759) (0.6,61470) (0.8,63499)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};

%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}

==> Porto_insertion_index_size_on_different_drop_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\small,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Num of Insertions},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=3cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=90000,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};
            },
 legend style={at={(1.00,.60)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=red, fill=red] coordinates {(0.2,31938) (0.4,64759) (0.6,61470) (0.8,63499)};
%\addplot[color=blue, fill=blue] coordinates {(0.2,31938) (0.4,64759) (0.6,61470) (0.8,63499)};

%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
\legend{Geolife, Porto,font=6t}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}

==> Porto_periods_index_size_on_different_certificate_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\small,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Num of Periods},
ybar,
    bar width=2pt,
    enlargelimits=0.15,
    width=4.5cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=35000,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};
            },
 legend style={at={(.69,.58)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=red, fill=red] coordinates {(0.2,33384) (0.4,20487) (0.6,9868) (0.8,9846)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};

%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}

==> Porto_periods_index_size_on_different_drop_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\small,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Num of Periods},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=3cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=35000,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};
            },
 legend style={at={(1.00,.60)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=red, fill=red] coordinates {(0.2,33384) (0.4,20487) (0.6,9868) (0.8,9846)};
%\addplot[color=blue, fill=blue] coordinates {(0.2,33384) (0.4,20487) (0.6,9868) (0.8,9846)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
%\legend{Geolife, Porto}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}

==> Porto_time_cost_index_size_on_different_certificate_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\small,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Query Time (s)},
ybar,
    bar width=2pt,
    enlargelimits=0.15,
    width=4.5cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=35000,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};
            },
 legend style={at={(.69,.58)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=red, fill=red] coordinates {(0.2,30266) (0.4,13171) (0.6,10268) (0.8,10034)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};

%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}

==> Porto_time_cost_index_size_on_different_drop_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\small,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
      ylabel={Time Cost (s)},
ybar,
    bar width=2pt,
    enlargelimits=0.15,
    width=3cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=15000,
    symbolic x coords={0.2,0.4,0.6,0.8},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};
            },
 legend style={at={(1.00,.60)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=blue, fill=blue] coordinates {(0.2,403) (0.4,13171) (0.6,10268) (0.8,10034)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
%\legend{Geolife, Porto}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}

==> STRQ_performance.tex <==
% \begin{table}
%     \centering
% 	\caption{STRQ Evaluation with Same Size of Codebook $C$} %{STRQ Evaluation with Same Bits Distribution}  
% 	\label{compare_with_baselines1}  
% %	\begin{center}
% \scriptsize
% \setlength{\tabcolsep}{3mm}{
% 	\begin{tabular}{ll{d{1.5}}l{d{0.8}}l{d{0.8}}l{d{1.5}}l{d{0.8}}l{d{0.8}}}
% 		\hline  % 表格的横线
% \cline{1-3} 
% Dataset&\textcolor{red}{Porto}&Geolife \\  %&Rome
% 		\hline  % 表格的横线
% 		\cline{1-3} 
% 		Performance Measure&MSE(m)\quad Precision\quad Recall&MSE(m)\quad Precision\quad Recall \\%&MAE \quad Precision \quad Recall
% 		 \hline
% 		 %\specialrule{0em}{1pt}{1pt}
%  PPQ-A & \textbf{18.35} \quad \hspace{1mm}      \textbf{0.971}\quad\hspace{2mm}  \textbf{1.000}&
%     \textbf{4.85}\quad\quad
% \hspace{1mm}\textbf{0.985} \quad\hspace{2.8mm}\textbf{1.000} \\%& $\times$
%   PPQ-A-basic & 51.92   \quad \hspace{2mm}    0.951  \quad \hspace{2mm} 0.948&\hspace{-2mm}\quad6.17\quad\hspace{4mm}0.987 \hspace{3mm}\quad0.987\\	%& A  \quad B | C | D  \quad E | F | G
%   PPQ-S & 23.30\quad\hspace{2mm} \textbf{0.971}\quad\hspace{2mm} \textbf{1.000}&\hspace{-1.5mm}\quad7.89\quad\hspace{4mm}\textbf{0.988}\quad\hspace{3mm} \textbf{1.000} \\%& $\times$
%   PPQ-S-basic & 44.41\quad\hspace{2.5mm} 0.944\quad\hspace{2.5mm}0.939 & 14.72\quad\hspace{3mm}0.976 \quad\hspace{4mm}0.976\\	%& A  \quad B | C | D  \quad E | F | G
%   E-PQ & 76.60\quad\hspace{3mm}0.931\quad\hspace{3mm}0.926&15.06\quad\hspace{4mm}0.962\quad\hspace{3mm}0.961 \\
%  Q-trajectory & 1752.29\quad\hspace{1mm}0.425\quad\hspace{3mm}0.427&\hspace{-2mm}29105\quad \hspace{4mm}\times\quad\hspace{6mm}\times \\% & $\times$
%  Residual Quantization  &868.96\hspace{1.5mm}
% \quad0.675\hspace{3mm}\quad0.675&\quad\hspace{-4mm}22590\quad \hspace{4mm}\times\quad\hspace{6mm}\times \\% & $\times$
%   Product quantization & 641.34  \hspace{1.5mm}\quad 0.736\quad \hspace{2mm} 0.725&\hspace{-4mm}\quad21228\quad \hspace{4mm}\times\quad  \hspace{6mm}\times\\
%   \textcolor{orange}{TrajStore} & \textcolor{orange}{6445.63}  \quad \textcolor{orange}{0.142}\quad\hspace{2mm} \textcolor{orange}{0.189}& \quad\hspace{-4mm}\textcolor{orange}{18485}\quad \hspace{4mm}\textcolor{orange}{$\times$}\quad  \hspace{6mm}\textcolor{orange}{$\times$}\\
%  \hline 
% 	\end{tabular}}%d{center}
% 	%\vspace{-2mm}
% \end{table}



\begin{table}[]
%\caption{STRQ Evaluation with Same Size of Codebook $C$} 
\caption{Quality of summaries and STRQ evaluation} 
	\label{compare_with_baselines1}  
% %	\begin{center}
 \scriptsize
\begin{tabular}{ccccccc}
\hline
Dataset               & \multicolumn{3}{c}{Porto}    & \multicolumn{3}{c}{Geolife} \\ \hline
Performance Measure   & MAE(m)  & Precision & Recall & MAE(m) & Precision & Recall \\ \hline
PPQ-A                 & \textbf{18.35}   & \textbf{1.000}     & \textbf{1.000}  & \textbf{4.85}   & \textbf{1.000}     & \textbf{1.000}  \\ 
PPQ-A-basic           & 51.92   & 0.951     & 0.948  & 6.17   & 0.987     & 0.987  \\ 
PPQ-S                 & 23.30   & \textbf{1.000}     & \textbf{1.000}  & 7.89   & \textbf{1.000}     & \textbf{1.000}  \\
PPQ-S-basic           & 44.41   & 0.944     & 0.939  & 14.72  & 0.976     & 0.976  \\ 
E-PQ                  & 76.60   & 0.931     & 0.926  & 15.06  & 0.962     & 0.961  \\
Q-trajectory          & 1752.29 & 0.425     & 0.427  & 29105  & x         & x      \\ 
Residual Quantization & 868.96  & 0.675     & 0.675  & 22590  & x         & x      \\ 
Product Quantization  & 641.34  & 0.736     & 0.725  & 21228  & x         & x      \\ 
TrajStore             & 152.13 & 0.917     & 0.919  & 617.76  & 0.8535         & 0.8547      \\ \hline
\end{tabular}
\end{table}



























% \begin{figure}[tb]
%  %\centering
%  % \hspace{-8mm}
%  \subfloat[Geolife]%[Geolife]%[]
%  {\input{TPQ_IO_Performance_Geolife.tex}}\label{porto_IO_access_TPQ_length}
%  %\centering
%  \subfloat[Porto]%[Porto]%[]
%   %\hspace{-8mm}
%  {\input{TPQ_IO_Performance_Porto.tex}}\label{Geolife_IO_access_TPQ_length}
%  \centering
%  %\vspace{-3mm}
%  \caption{Number of I/O operations against different lengths of TPQ}\label{IO_access_with_different_TPQ_length}
%  \end{figure}
 


% Dataset               & \multicolumn{3}{c}{Porto}    & \multicolumn{3}{c}{Geolife} \\ \hline
% Performance Measure   & MSE(m)  & Precision & Recall & MSE(m) & Precision & Recall \\ \hline
% PPQ-A                 & 18.35   & 0.971     & 1.000  & 4.85   & 0.985     & 1.000  \\ 
% PPQ-A-basic           & 51.92   & 0.951     & 0.948  & 6.17   & 0.987     & 0.987  \\ 
% PPQ-S                 & 23.30   & 0.971     & 1.000  & 7.89   & 0.988     & 1.000  \\
% PPQ-S-basic           & 44.41   & 0.944     & 0.939  & 14.72  & 0.976     & 0.976  \\ 
% E-PQ                  & 76.60   & 0.931     & 0.926  & 15.06  & 0.962     & 0.961  \\
% Q-trajectory          & 1752.29 & 0.425     & 0.427  & 29105  & x         & x      \\ 
% Residual Quantization & 868.96  & 0.675     & 0.675  & 22590  & x         & x      \\ 
% Product Quantization  & 641.34  & 0.736     & 0.725  & 21228  & x         & x      \\ 
% TrajStore             & 6445.63 & 0.142     & 0.189  & 18485  & x         & x      \\ \hline

==> TPQ_IO_PERFROMANCE_EVALUATE.tex <==
% \begin{table}[]
% \caption{Number of I/O operations against different lengths of TPQ} 
% 	\label{IO_access_with_different_TPQ_length}  
% % %	\begin{center}
%  \scriptsize
%  \setlength{\tabcolsep}{1.4mm}{\begin{tabular}{ccccccccccc}
% \hline
% Dataset               & \multicolumn{5}{c}{Porto}                                                            & \multicolumn{5}{c}{Geolife}                                               \\ \hline
% TPQ length            & 10                      & 20                      & 30                      & 40  & 50  & \multicolumn{1}{l}{10} & 20   & 30   & 40   & 50                        \\ \hline
% PPQ-trajectory/E-PQ                 & 16                      & 16   & 16   & 16   & 16 & 19                      & 19                      & 19                      & 19  & 19                         \\ %\hline
% % PPQ-A-basic           & 19                      & 19                      & 19                      & 19  & 19  & 16                      & 16   & 16   & 16   & 16                        \\ \hline
% % PPQ-S                 & 19                      & 19                      & 19                      & 19  & 19  & 16                      & 16   & 16   & 16   & 16                        \\ \hline
% % PPQ-S-basic           & 19                      & 19                      & 19                      & 19  & 19  & 16                      & 16   & 16   & 16   & 16                        \\ \hline
% % E-PQ                  & 19                      & 19                      & 19                      & 19  & 19  & 16                      & 16   & 16   & 16   & 16                        \\ \hline
% Q-Trajectory          & {122} & {154} & {228} & 300  & 332  & 33                     & 33  & 35  & 35  & 35                     \\ %\hline
% Residual Quantization & 126                      & {222} & {271} & 340  & 394  & 29                     & 29  & 29  & 31  & 31                       \\ %\hline
% Product Quantization  & {87} & {145} &{195} & 267  & 335  & 47                      & 47  & 47  & 57  & 59                       \\% \hline
% TrajStore             & 509                      & 1088                      & 1620                      & 2066 & 2632 & 85                     & 97 & 151 & 443 & {469}\\ \hline
% \end{tabular}}
% \end{table}

% \begin{table}[]
% \caption{MAE against different lengths of TPQ (m)} 
% 	\label{IO_access_with_different_TPQ_length}  
% % %	\begin{center}
%  \scriptsize
%  \setlength{\tabcolsep}{1.4mm}{\begin{tabular}{ccccccccccc}
% \hline
% Dataset               & \multicolumn{5}{c}{Porto}                                                            & \multicolumn{5}{c}{Geolife}                                               \\ \hline
% TPQ length            & 10                      & 20                      & 30                      & 40  & 50  & \multicolumn{1}{l}{10} & 20   & 30   & 40   & 50                        \\ \hline
% PPQ-A                 & 46.06                      & 80.89   & 110.79   & 136.21   & 157.92 & 11.04
%                       & 21.08                      & 30.85                      & 40.41  & 49.76                         \\ %\hline
% PPQ-A-basic           & 356.7                      & 656.5                      & 935.1                      & 1194  & 1437  & 72.95                      & 139.1   & 205.1   & 270.9   & 336.5                        \\ %\hline
% PPQ-S                 & 19.46                    & 36.97                     & 53.75                     & 70.27  & 86.06  & 19.46                      & 36.97   & 53.75   & 70.27   & 86.06                        \\ %\hline
% PPQ-S-basic           & 337.7                      & 623.0                      & 889.7                      & 1140  & 1374  & 134.7                      & 256.6   & 378.3   & 499.9   & 621.2                        \\ %\hline
% E-PQ                  & 67.83                      & 119.0                      & 161.8                      & 198.2  & 228.9  & 31.09                      & 59.05   & 86.38   & 113.2   & 139.4                        \\ %\hline
% Q-Trajectory          & {24880} & {44547} & {62015} & 77535  & 91746  & 190166                     & 360512  & 529976  & 697452  & 861075                     \\ %\hline
% Residual Quantization & 3684                      & {6641} & {9252} & 11587  & 13663  & 150710                     & 288064  & 423722  & 558562  & 692642                       \\ %\hline
% Product Quantization  & {1813} & {3263} &{4518} & 5631  & 6600  & 487786                      & 932645  & 1377385  & 1830726  & 2289402                       \\% \hline
% TrajStore             & 5665                      & 10318                      & 14664                      & 18561 & 22035 & 7703                     & 14927 & 22145 & 29217 & {36174}\\ \hline
% \end{tabular}}
% \end{table}

% \begin{table}[]
% \caption{MAE against different lengths of TPQ ($1.0e^{3}$m)} 
% 	\label{IO_access_with_different_TPQ_length}  
% % %	\begin{center}
%  \scriptsize
%  \setlength{\tabcolsep}{1.4mm}{\begin{tabular}{ccccccccccc}
% \hline
% Dataset               & \multicolumn{5}{c}{Porto}                                                            & \multicolumn{5}{c}{Geolife}                                               \\ \hline
% TPQ length            & 10                      & 20                      & 30                      & 40  & 50  & \multicolumn{1}{l}{10} & 20   & 30   & 40   & 50                        \\ \hline
% PPQ-A                 & 0.046                      & 0.081   & 0.111   & 0.136   & 0.158 & 0.011
%                       & 0.021                      & 0.031                      & 0.040  & 0.050                         \\ %\hline
% PPQ-A-basic           & 0.357                     & 0.657                      & 0.935                      & 1.194  & 1.437  & 0.730                      & 0.139   & 0.205   & 0.271   & 0.337                        \\ %\hline
% PPQ-S                 & 0.16                    & 0.295                    & 0.402                   & 0.491  & 0.566 & 0.019                     & 0.037   & 0.054   & 0.070   & 0.086                        \\ %\hline
% PPQ-S-basic           & 0.338                      & 0.623                      & 0.890                      & 1.140  & 1.374  & 0.135                      & 0.257   & 0.378   & 0.500   & 0.621                        \\ %\hline
% E-PQ                  & 0.068                      & 0.119                     & 0.162                      & 0.198  & 0.229  & 0.031                      & 0.059   & 0.086   & 0.113  & 0.139                        \\ %\hline
% Q-Trajectory          & {24.90} & {44.55} & {62.02} & 77.54  & 91.75  & 190.2                     & 360.5  & 530.0  & 697.5  & 861.1                     \\ %\hline
% Residual Quantization & 3.684                      & {6.641} & {9.252} & 11.59  & 13.66  & 150.7                    & 288.0  & 423.7  & 558.6  & 692.6                       \\ %\hline
% Product Quantization  & {1.813} & {3.263} &{4.518} & 5.631  & 6.600  & 48.78                      & 932.6  & 1377  & 1831  & 2289                       \\% \hline
% TrajStore             & 5.665                      & 10.32                      & 14.66                      & 18.56 & 22.04 & 7.703                     & 14.93 & 22.15 & 29.22 & {36.17}\\ \hline
% \end{tabular}}
% \end{table}

\begin{table}[]
\caption{MAE against different lengths of TPQ ($1.0e^{3}$m)} 
	\label{IO_access_with_different_TPQ_length}  
% %	\begin{center}
 \scriptsize
 \setlength{\tabcolsep}{1mm}{\begin{tabular}{ccccccccccc}
\hline
Dataset               & \multicolumn{5}{c}{Porto}                                                            & \multicolumn{5}{c}{Geolife}                                               \\ \hline
TPQ length ($l$)           & 10                      & 20                      & 30                      & 40  & 50  & \multicolumn{1}{l}{10} & 20   & 30   & 40   & 50                        \\ \hline
PPQ-A                 & \textbf{0.046}                      & \textbf{0.081}   & \textbf{0.111}   & \textbf{0.136}   & \textbf{0.158} & \textbf{0.011}
                      & \textbf{0.021}                      & \textbf{0.031}                      & \textbf{0.040}  & \textbf{0.050}                         \\ %\hline
PPQ-A-basic           & 0.357                     & 0.657                      & 0.935                      & 1.194  & 1.437  & 0.073                      & 0.139   & 0.205   & 0.271   & 0.337                        \\ %\hline
PPQ-S                 & 0.160                    & 0.295                    & 0.402                   & 0.491  & 0.566 & 0.019                     & 0.037   & 0.054   & 0.070   & 0.086                        \\ %\hline
PPQ-S-basic           & 0.338                      & 0.623                      & 0.890                      & 1.140  & 1.374  & 0.135                      & 0.257   & 0.378   & 0.500   & 0.621                        \\ %\hline
E-PQ                  & 0.068                      & 0.119                     & 0.162                      & 0.198  & 0.229  & 0.031                      & 0.059   & 0.086   & 0.113  & 0.139                        \\ %\hline
Q-Trajectory          & {24.90} & {44.55} & {62.02} & 77.54  & 91.75  & 190.2                     & 360.5  & 530.0  & 697.5  & 861.1                     \\ %\hline
Residual Quantization & 3.684                      & {6.641} & {9.252} & 11.59  & 13.66  & 150.7                    & 288.0  & 423.7  & 558.6  & 692.6                       \\ %\hline
Product Quantization  & {1.813} & {3.263} &{4.518} & 5.631  & 6.600  & 48.78                      & 932.6  & 1377  & 1831  & 2289                       \\% \hline
TrajStore             & 5.665                      & 10.32                      & 14.66                      & 18.56 & 22.04 & 7.703                     & 14.93 & 22.15 & 29.22 & {36.17}\\ \hline
\end{tabular}}
\end{table}

==> TPQ_IO_Performance_Geolife.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
%font=\small,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={TPQ Length},
      ylabel={Number of I/O operations},
ybar,
    bar width=2pt,
    enlargelimits=0.15,
    width=8.5cm,
height= 4.7cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=180,
    symbolic x coords={10,20,30,40,50},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};
            },
 legend style={at={(.85,.58)}, anchor=south east}, legend columns=3,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
\addplot[color=red, fill=red] coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
\addplot[color=green, fill=green] coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
\addplot[color=blue, fill=blue] coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
\addplot[color=cyan, fill=cyan] coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
\addplot[color=magenta, fill=magenta] coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};
\addplot[color=orange, fill=orange]coordinates {(10,29) (20,29) (30,29) (40,31) (50,31)};
\addplot[color=brown, fill=brown] coordinates {(10,33) (20,33) (30,35) (40,35) (50,35)};
\addplot[color=violet, fill=violet]coordinates {(10,47) (20,47) (30,47) (40,57) (50,59)};
\addplot[color=purple, fill=purple]coordinates {(10,64) (20,80) (30,92) (40,106) (50,125)};
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization, TrajStore}
\end{axis}
\end{tikzpicture}

==> TPQ_IO_Performance_Porto.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Porto,
%font=\small,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
xlabel={TPQ Length},
      ylabel={Number of I/O operations},
ybar,
    bar width=2pt,
    enlargelimits=0.15,
    width=8.5cm,
height= 4.7cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
   % axis on top,ymax=400,
    %axis on bottom,ymin=0,
    %ymin=-1,
    ymax=3400,
    symbolic x coords={10,20,30,40,50},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
legend image code/.code={
                \draw [/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
                plot coordinates {(0cm,0.8em)};
            },
 legend style={at={(.85,.58)}, anchor=south east}, legend columns=3,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]
\addplot[color=red, fill=red] coordinates {(10,16) (20,16) (30,16) (40,16) (50,16)};
\addplot[color=green, fill=green] coordinates {(10,16) (20,16) (30,16) (40,16) (50,16)};
\addplot[color=blue, fill=blue] coordinates {(10,16) (20,16) (30,16) (40,16) (50,16)};
\addplot[color=cyan, fill=cyan] coordinates {(10,16) (20,16) (30,16) (40,16) (50,16)};
\addplot[color=magenta, fill=magenta] coordinates {(10,16) (20,16) (30,16) (40,16) (50,16)};
\addplot[color=orange, fill=orange]coordinates {(10,126) (20,222) (30,271) (40,340) (50,394)};
\addplot[color=brown, fill=brown] coordinates {(10,122) (20,154) (30,228) (40,300) (50,332)};
\addplot[color=violet, fill=violet]coordinates {(10,87) (20,145) (30,195) (40,267) (50,335)};
\addplot[color=purple, fill=purple]coordinates {(10,144) (20,270) (30,350) (40,454) (50,3010)};
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization, TrajStore}
\end{axis}
\end{tikzpicture}

==> TrajStore_index_TPI_PI.tex <==
% \begin{table*}
%     \centering
% 	\caption{ Index Performance} %{STRQ Evaluation with Same Bits Distribution}  
% 	\label{TrajStore_index_TPI_PI}  
% %	\begin{center}
% \small
% \setlength{\tabcolsep}{3.5mm}{
% 	\begin{tabular}{l l{d{2.2}}l{d{1.3}}l{d{1.3}}l{d{1.3}}l{d{2.2}}l{d{1.3}}l{d{1.3}}l{d{1.3}}}
% 		\hline  % 表格的横线
% \cline{1-3} 
% Dataset&\quad \quad \quad \quad \quad Porto&Geolife \\  %&Rome
% 		\hline  % 表格的横线
% 		\cline{1-3} 
% 		 Measure&Index Size(MB) \quad Response Time (s) \quad No.I/Os \quad Construct Time (s) &Index Size(MB) \quad Response Time (s) \quad No.I/Os \quad Construct Time (s)  \\%&MAE \quad Precision \quad Recall
% 		 \hline
% 		 %\specialrule{0em}{1pt}{1pt}
% TPI & \textbf{18.35}\quad\quad\quad\textbf{1.000}\quad\quad\textbf{1.000}&
%  %\hspace{-1mm}
%       \quad\textbf{4.85}
%   \quad\quad\hspace{2mm}\textbf{1.000} \quad\quad\textbf{1.000} \\%& $\times$
%   PI & \textbf{18.35}\quad\quad\quad\textbf{1.000}\quad\quad\textbf{1.000}&
%  %\hspace{-1mm}
%       \quad\textbf{4.85}
%   \quad\quad\hspace{2mm}\textbf{1.000} \quad\quad\textbf{1.000} \\%& $\times$
%   TrajStore & \textbf{18.35}\quad\quad\quad\textbf{1.000}\quad\quad\textbf{1.000}&
%  %\hspace{-1mm}
%       \quad\textbf{4.85}
%   \quad\quad\hspace{2mm}\textbf{1.000} \quad\quad\textbf{1.000} \\%& $\times$
%  \hline 
% 	\end{tabular}}%d{center}
% 	%\vspace{-2mm}
% \end{table*}
% \begin{table}
%     \centering
%       \caption{\textcolor{violet}{Disk-based Index Performance}} %{STRQ Evaluation with Same Bits Distribution}  
% 	\label{TrajStore_index_TPI_PI}  
% %	\begin{center}
% \scriptsize
% %\small
% \setlength{\tabcolsep}{2mm}{
% 	\begin{tabular}{lllll}%{ll{d{1}}l{d{1.3}}l{d{1.3}}l{d{1.3}}}
% 	%	\hline  % 表格的横线
% %\cline{1-3} 
% %Dataset&\quad \quad \quad \quad \quad Porto|Geolife \\  %&Rome
% 		\hline  % 表格的横线
% 	%	\cline{1-3} 
% %	& Index Size(MB)& Response Time(s)& No.I/Os& Construct Time(s)\\%
% 	& Index Size(MB)&No.I/Os&Response Time(s)& Building Time(s)\\%
% 	%	 \cline{1-3} 
% 		Dataset &Geolife\quad Porto &Geolife\quad Porto &Geolife\quad Porto &Geolife\quad Porto \\
% 		 \hline
% 		 %\specialrule{0em}{1pt}{1pt}
% TPI & 235.1\quad\quad 857.4& 395 \quad\quad 8312 &87 \quad\quad943 &4445 \quad\quad 480
%  %\hspace{-1mm}
%      \\
%  % \quad\quad\hspace{2mm}\textbf{1.000} \quad\quad\textbf{1.000} \\%& $\times$
%   PI & 271.9\quad\quad 870.5& 284 \quad\quad3511&84\quad\quad 725& 32009 \quad\quad 1572\\
%  % \quad\quad\hspace{2mm}\textbf{1.000} \quad\quad\textbf{1.000} \\%& $\times$
%   TrajStore & 235.0\quad\quad 861.4& 610 \quad\quad9945& 89 \quad\quad 974& 41674 \quad\quad 24161\\
%  % \quad\quad\hspace{2mm}\textbf{1.000} \quad\quad\textbf{1.000} \\%& $\times$
%  \hline 
% 	\end{tabular}}%d{center}
% 	%\vspace{-2mm}
% \end{table}
%\vspace{-4mm}
\begin{table}[t]
\caption{Disk-based index performance} %{STRQ Evaluation with Same Bits Distribution}  
	\label{TrajStore_index_TPI_PI}  
%	\begin{center}
\scriptsize
\begin{tabular}{ccccccccc}
\hline
\multicolumn{1}{l}{} & \multicolumn{2}{c}{Index Size(MB)} & \multicolumn{2}{c}{No.I/Os} & \multicolumn{2}{c}{Response Time(s)} & \multicolumn{2}{c}{Building Time(s)} \\ %\hline
Dataset              & Porto           & Geolife          & Porto       & Geolife       & Porto            & Geolife           & Porto            & Geolife           \\ \hline
TPI                  & \textbf{857.4}             & 235.1          & 1225           & 2230        & 24                 & 285             & \textbf{465}               & \textbf{2848}             \\ %\hline
PI                   & 870.5             & 271.9          & \textbf{338}           & \textbf{301}        & \textbf{18}                 & \textbf{121}             & 1572              & 32009            \\ %\hline
TrajStore            & \textbf{857.4}             & \textbf{233.5}          & 13803           & 35233        & 147                 & 378             & 4244              & 24372           \\ \hline
\end{tabular}
\end{table}


% \begin{table}
%     \centering
%       \caption{\textcolor{green}{Query Performance }} %{STRQ Evaluation with Same Bits Distribution}  
% 	\label{TrajStore_index_TPI_PI}  
% %	\begin{center}
% %\scriptsize
% \small
% \setlength{\tabcolsep}{2mm}{
% 	\begin{tabular}{lllll}%{ll{d{1}}l{d{1.3}}l{d{1.3}}l{d{1.3}}}
% 	%	\hline  % 表格的横线
% %\cline{1-3} 
% %Dataset&\quad \quad \quad \quad \quad Porto|Geolife \\  %&Rome
% 		\hline  % 表格的横线
% 	%	\cline{1-3} 
% %	& Index Size(MB)& Response Time(s)& No.I/Os& Construct Time(s)\\%
% 	& Index Size(MB)& Response Time(s)& Construct Time(s)\\%
% 	%	 \cline{1-3} 
% 		Dataset &Geolife\quad Porto &Geolife\quad Porto &Geolife\quad Porto \\
% 		 \hline
% 		 %\specialrule{0em}{1pt}{1pt}
% TPI & 236.6\quad\quad 857.4& -- \quad\quad -- & 4964 \quad\quad 539
%  %\hspace{-1mm}
%      \\
%  % \quad\quad\hspace{2mm}\textbf{1.000} \quad\quad\textbf{1.000} \\%& $\times$
%   PI & 271.9\quad\quad 861.2& -- \quad\quad --& 32009 \quad\quad 1572\\
%  % \quad\quad\hspace{2mm}\textbf{1.000} \quad\quad\textbf{1.000} \\%& $\times$
%   TrajStore & --\quad\quad 858.60& -- \quad\quad --& -- \quad\quad 24161\\
%  % \quad\quad\hspace{2mm}\textbf{1.000} \quad\quad\textbf{1.000} \\%& $\times$
%  \hline 
% 	\end{tabular}}%d{center}
% 	%\vspace{-2mm} TrajStore_index_TPI_PI trajStore_performance_compare
% \end{table}


==> different_bits_MSE_Geolife.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
font=\small,
xlabel={Bits of Codebook},
      ylabel={MSE(m)},
%ybar,
 %   bar width=2pt,
  %  enlargelimits=0.15,
    width=8cm,
height= 5.8cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
   % axis on top,ymax=400,
    %axis on bottom,ymin=0,
    %ymin=-1,
    ymax=70,
    symbolic x coords={5,6,7,8,9},
 legend style={at={(.87,.60)}, anchor=south east}, legend columns=2,
    ]    
\addplot[color=red, mark=*] coordinates {(5,24.4478) (6,25.8330) (7,26.8185) (8,27.4776) (9,27.8537)};
\addplot[color=green, mark=*] coordinates {(5,31.2738) (6,12.9407) (7,6.17752) (8,3.0014) (9,1.6094)};
\addplot[color=blue, mark=*] coordinates {(5,18.931) (6,14.989) (7,6.654) (8,2.970) (9,1.618)};
\addplot[color=cyan, mark=*] coordinates {(5,34.1808) (6,15.0775) (7,6.2243) (8,2.9563) (9,1.6183)};
\addplot[color=magenta, mark=*] coordinates {(5,46.0367) (6,30.710) (7,23.984) (8,22.994) (9,22.124)};
\addplot[color=brown, mark=*] coordinates {(5,6601.225) (6,3110.593) (7,1585.711) (8,827.575) (9,482.506)};
\addplot[color=orange, mark=*] coordinates {(5,0) (6,0) (7,0) (8,0) (9,0)};
\addplot[color=violet, mark=*] coordinates {(5,79904.5193) (6,38094.5373) (7,16907.324) (8,7186.314) (9,3096.7031)};
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,PQ, Q-Trajectory, RQ, Product Quantization}
\end{axis}
\end{tikzpicture}

==> different_bits_MSE_Porto.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
font=\small,
xlabel={Bits of Codebook},
      ylabel={MSE(m)},
%ybar,
 %   bar width=2pt,
  %  enlargelimits=0.15,
    width=8cm,
height= 5.8cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
   % axis on top,ymax=400,
    %axis on bottom,ymin=0,
    %ymin=-1,
    ymax=8000,
    symbolic x coords={5,6,7,8,9},
 legend style={at={(.87,.60)}, anchor=south east}, legend columns=2,
    ]    
\addplot[color=red, mark=*] coordinates {(5,17.529) (6,18.0806) (7,19.1576) (8,21.0765) (9,23.0967)};
\addplot[color=green, mark=*] coordinates {(5,62.030) (6,41.4572) (7,26.8060) (8,17.6372) (9,18.5518)};
\addplot[color=blue, mark=*] coordinates {(5,0) (6,0) (7,0) (8,0) (9,0)};
\addplot[color=cyan, mark=*] coordinates {(5,0) (6,0) (7,0) (8,0) (9,0)};
\addplot[color=magenta, mark=*] coordinates {(5,118.2934) (6,72.9970) (7,45.576) (8,29.4445) (9,19.15980)};
\addplot[color=brown, mark=*] coordinates {(5,0) (6,0) (7,0) (8,0) (9,0)};
\addplot[color=orange, mark=*] coordinates {(5,639.525) (6,329.337) (7,160.568) (8,74.206) (9,33.285)};
\addplot[color=violet, mark=*] coordinates {(5,3693.3485) (6,3560.39663) (7,3430.21770) (8,3259.9088) (9,3024.80765)};
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,PQ, Q-Trajectory, RQ, Product Quantization}
\end{axis}
\end{tikzpicture}

==> different_deviation_MSE_Geolife.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
font=\small,
xlabel={$\varepsilon_{1}^M$ (m)},
      ylabel={MSE},
%ybar,
 %   bar width=2pt,
  %  enlargelimits=0.15,
    width=8cm,
height= 5.8cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
   % axis on top,ymax=400,
    %axis on bottom,ymin=0,
    %ymin=-1,
    ymax=70,
    symbolic x coords={200,400,600,800,1000},
 legend style={at={(.87,.60)}, anchor=south east}, legend columns=2,
    ]    
\addplot[color=red, mark=*] coordinates {(200,22.346) (400,23.065) (600,23.104) (800,23.007) (1000,23.099)};
\addplot[color=green, mark=*] coordinates {(200,23.800) (400,24.265) (600,25.292) (800,26.817) (1000,27.622)};
\addplot[color=blue, mark=*] coordinates {(200,20.432) (400,20.454) (600,20.373) (800,20.337) (1000,20.325)};
\addplot[color=cyan, mark=*] coordinates {(200,23.800) (400,24.265) (600,25.292) (800,26.817) (1000,27.622)};
\addplot[color=magenta, mark=*] coordinates {(200,28.643) (400,27.829) (600,29.241) (800,30.298) (1000,30.158)};
\addplot[color=brown, mark=*] coordinates {(200,70.580) (400,123.6350) (600,184.7404) (800,238.1152) (1000,283.657)};
\addplot[color=orange, mark=*] coordinates {(200,5.38507) (400,2.84083) (600,1.95652) (800,1.46680) (1000,1.18282)};
\addplot[color=violet, mark=*] coordinates {(200,5.38507) (400,2.84083) (600,1.95652) (800,1.46680) (1000,1.18282)};
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,PQ, Q-Trajectory, RQ, Product Quantization}
\end{axis}
\end{tikzpicture}

==> different_deviation_MSE_Porto.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\small,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
xlabel={$\varepsilon_{1}^M$ (m)},
      ylabel={MSE(m)},
%ybar,
 %   bar width=2pt,
  %  enlargelimits=0.15,
    width=8cm,
height= 5.8cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
   % axis on top,ymax=400,
    %axis on bottom,ymin=0,
    %ymin=-1,
    ymax=1000,
    symbolic x coords={200,400,600,800,1000},
 legend style={at={(.87,.60)}, anchor=south east}, legend columns=2,
    ]    
\addplot[color=red, mark=*] coordinates {(200,17.43) (400,17.51) (600,17.37) (800,17.43) (1000,17.45)};
\addplot[color=green, mark=*] coordinates {(200,37.03) (400,40.66) (600,42.12) (800,42.57) (1000,45.62)};
\addplot[color=blue, mark=*] coordinates {(200,17.48) (400,17.50) (600,17.48) (800,17.48) (1000,17.49)};
\addplot[color=cyan, mark=*] coordinates {(200,5.38507) (400,2.84083) (600,1.95652) (800,1.46680) (1000,1.18282)};
\addplot[color=magenta, mark=*] coordinates {(200,81.59) (400,97.95) (600,108.23) (800,112.70) (1000,118.04)};
\addplot[color=brown, mark=*] coordinates {(200,5.38507) (400,2.84083) (600,1.95652) (800,1.46680) (1000,1.18282)};
\addplot[color=orange, mark=*] coordinates {(200,58.82) (400,118.84) (600,179.13) (800,238.49) (1000,296.99)};
\addplot[color=violet, mark=*] coordinates {(200,132.97) (400,254.95) (600,355.40) (800,430.03) (1000,482.12)};
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,PQ, Q-Trajectory, RQ, Product Quantization}
\end{axis}
\end{tikzpicture}

==> different_deviation_compression_ratio_geolife.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
%xlabel={$\varepsilon_{1}^M$ (m)},
xlabel={spatial deviation (m)},
      ylabel={Compression Ratio},
%ybar,
 %   bar width=2pt,
  %  enlargelimits=0.15,
    width=8.5cm,
height= 5cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
   % axis on top,ymax=400,
    %axis on bottom,ymin=0,
    %ymin=-1,
    ymax=15,
    symbolic x coords={200,400,600,800,1000},
 legend style={at={(.80,.48)}, anchor=south east}, legend columns=2,
    ]    
\addplot[color=red, mark=*] coordinates {(200,4.226) (400,4.612) (600,4.678) (800,4.678) (1000,4.687)}; 
\addplot[color=green, mark=*] coordinates {(200,5.133) (400,5.249) (600,5.285) (800,5.370) (1000,5.383)};
 \addplot[color=blue, mark=*] coordinates {(200,3.625) (400,3.683) (600,3.892) (800,4.165) (1000,4.265)};
\addplot[color=cyan, mark=*] coordinates {(200,4.328) (400,4.336) (600,4.345) (800,4.436) (1000,4.884)};
 \addplot[color=magenta, mark=*] coordinates {(200,5.087) (400,5.190) (600,5.408) (800,5.964) (1000,5.979)};
  \addplot[color=orange, mark=*] coordinates {(200,2.788) (400,3.097) (600,3.333) (800,3.665) (1000,3.867)};
 \addplot[color=brown, mark=*] coordinates {(200,2.216) (400,2.417) (600,2.586) (800,2.799) (1000,2.944)};
  \addplot[color=violet, mark=*] coordinates{(200,2.365) (400,2.589) (600,2.749) (800,2.882) (1000,3.057)};
  \addplot[color=purple, mark=*] coordinates{(200,3.966) (400,4.369) (600,4.540) (800,4.649) (1000,4.696)};
\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ,  Q-Trajectory, Residual Quantization,Product Quantization, TrajStore}
\end{axis}
\end{tikzpicture}

==> different_deviation_compression_ratio_porto.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
%axis lines=middle
%title=Porto,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
xlabel={spatial deviation (m)},
      ylabel={Compression Ratio},
%ybar,
 %   bar width=2pt,
  %  enlargelimits=0.15,
    width=8.5cm,
height= 5.2cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
   % axis on top,ymax=400,
    %axis on bottom,ymin=0,
    %ymin=-1,
    ymax=13,
    symbolic x coords={200,400,600,800,1000},
 legend style={at={(.80,.481)}, anchor=south east}, legend columns=2,
    ]    
 %\addplot[color=red, mark=*] coordinates {(200,4.573) (400,4.537) (600,4.525) (800,4.496) (1000,4.482)};
\addplot[color=red, mark=*] coordinates {(200,4.777) (400,4.962) (600,4.965) (800,5.263) (1000,5.293)}; 
\addplot[color=green, mark=*] coordinates {(200,5.365) (400,5.447) (600,5.546) (800,5.641) (1000,5.905)};
 \addplot[color=blue, mark=*] coordinates {(200,4.922) (400,5.058) (600,5.113) (800,5.137) (1000,5.140)};
\addplot[color=cyan, mark=*] coordinates {(200,5.329) (400,5.645) (600,5.872) (800,6.004) (1000,6.013)};
 \addplot[color=magenta, mark=*] coordinates {(200,5.465) (400,5.929) (600,6.177) (800,6.356) (1000,6.481)};
 \addplot[color=orange, mark=*] coordinates {(200,2.745) (400,3.335) (600,3.408) (800,3.450) (1000,3.492)};
 \addplot[color=brown, mark=*] coordinates {(200,2.882) (400,3.034) (600,3.086) (800,3.248) (1000,3.330)};
  \addplot[color=violet, mark=*] coordinates {(200,3.644) (400,3.883) (600,4.056) (800,4.200) (1000,4.468)};
  \addplot[color=purple, mark=*] coordinates {(200,6.069) (400,6.328) (600,6.575) (800,6.714) (1000,6.826)};
%  \addplot[color=red, mark=*] coordinates {(200,5.38507) (400,2.84083) (600,1.95652) (800,1.46680) (1000,1.18282)};
% \addplot[color=green, mark=*] coordinates {(200,5.38507) (400,2.84083) (600,1.95652) (800,1.46680) (1000,1.18282)};
% \addplot[color=blue, mark=*] coordinates {(200,5.38507) (400,2.84083) (600,1.95652) (800,1.46680) (1000,1.18282)};
% \addplot[color=cyan, mark=*] coordinates {(200,5.38507) (400,2.84083) (600,1.95652) (800,1.46680) (1000,1.18282)};
% \addplot[color=magenta, mark=*] coordinates {(200,5.38507) (400,2.84083) (600,1.95652) (800,1.46680) (1000,1.18282)};
% \addplot[color=brown, mark=*] coordinates {(200,5.38507) (400,2.84083) (600,1.95652) (800,1.46680) (1000,1.18282)};
% \addplot[color=orange, mark=*] coordinates {(200,58.82) (400,118.84) (600,179.13) (800,238.49) (1000,296.99)};
% \addplot[color=violet, mark=*] coordinates {(200,132.97) (400,254.95) (600,355.40) (800,430.03) (1000,482.12)};
 
% \addplot[color=violet, mark=*] coordinates {(200,5.38507) (400,2.84083) (600,1.95652) (800,1.46680) (1000,1.18282)};
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Q-Trajectory, Residual Quantization, Product Quantization, TrajStore}
\end{axis}
\end{tikzpicture}

==> different_deviation_running_time_geolife.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
%font=\small,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
xlabel={$\varepsilon_{1}^M$ (m)},
%xlabel={spatial deviation (m)},
%      ylabel={Running Time ( $\times 10^3$ s)},
      ylabel={Running Time (s)},
%ybar,
 %   bar width=2pt,
  %  enlargelimits=0.15,
  font=\scriptsize,
    width=8.5cm,
height= 4.4cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
   % axis on top,ymax=400,
    %axis on bottom,ymin=0,
    %ymin=-1,
    ymax=12000,
    symbolic x coords={200,400,600,800,1000},
 legend style={at={(1.00,.34)}, anchor=south east}, legend columns=2,
    ]    
\addplot[color=red, mark=*] coordinates {(200,805.1232) (400,792.3055) (600,789.1580 ) (800,787.7792) (1000,785.6084)};
\addplot[color=green, mark=*] coordinates {(200,642.4368) (400,636.7083) (600,607.5125) (800,593.6610) (1000, 593.3027)};
\addplot[color=blue, mark=*] coordinates {(200,968.5510) (400,908.4453) (600,902.7180) (800,893.2759) (1000,892.2309)};
\addplot[color=cyan, mark=*] coordinates {(200,1203.06) (400,1183.32) (600,1155.56) (800,1153.14) (1000,1141.68)};
\addplot[color=magenta, mark=*] coordinates {(200,402.7201 ) (400,402.4429) (600,401.9408) (800,398.0297) (1000,397.1289)};
\addplot[color=orange, mark=*] coordinates {(200,4549.99) (400,3170.73) (600,2875.97) (800,2472.59) (1000,2514.31)};
\addplot[color=brown, mark=*] coordinates {(200,3984.417) (400,2389.1930) (600,1879.1770) (800,1683.1335) (1000,1590.5159)};
\addplot[color=violet, mark=*] coordinates {(200,2536.386) (400,2218.95) (600,2039.10) (800,2006.47) (1000,1638.451)};
\addplot[color=purple, mark=*] coordinates {(200,7570) (400,2585) (600,1678) (800,1354) (1000,1266)};
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory, Product Quantization, TrajStore}
\end{axis}
\end{tikzpicture}

==> different_deviation_running_time_porto.tex <==
\begin{tikzpicture}%[scale=0.5]
\begin{axis}[
%axis lines=middle
%title=Porto,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
%xlabel={spatial deviation (m)},
xlabel={$\varepsilon_{1}^M$ (m)},
     % ylabel={Running Time ( $\times 10^3$ s)},
      ylabel={Running Time (s)},
%ybar,
 %   bar width=2pt,
  %  enlargelimits=0.15,
    width=8.5cm,
height= 4.2cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
   % axis on top,ymax=400,
    %axis on bottom,ymin=0,
    %ymin=-1,
    ymax=60000,%9000,%,
    %ymax=60,%9000,%,
    symbolic x coords={200,400,600,800,1000},
 legend style={at={(1.00,.29)}, anchor=south east}, legend columns=2,
    ]    
% \addplot[color=red, mark=*] coordinates {(200,5385.07) (400,2840.83) (600,1956.52) (800,1466.80) (1000,1182.82)};
% \addplot[color=green, mark=*] coordinates {(200,5385.07) (400,2840.83) (600,1956.52) (800,1466.80) (1000,1182.82)};
% \addplot[color=blue, mark=*] coordinates {(200,5385.07) (400,2840.83) (600,1956.52) (800,1466.80) (1000,1182.82)};
% \addplot[color=cyan, mark=*] coordinates {(200,5385.07) (400,2840.83) (600,1956.52) (800,1466.80) (1000,1182.82)};
% \addplot[color=magenta, mark=*] coordinates {(200,5385.07) (400,2840.83) (600,1956.52) (800,1466.80) (1000,1182.82)};
% \addplot[color=brown, mark=*] coordinates {(200,5385.07) (400,2840.83) (600,1956.52) (800,1466.80) (1000,1182.82)};
% \addplot[color=orange, mark=*] coordinates {(200,5385.07) (400,2840.83) (600,1956.52) (800,1466.80) (1000,1182.82)};
% \addplot[color=violet, mark=*] coordinates {(200,5385.07) (400,2840.83) (600,1956.52) (800,1466.80) (1000,1182.82)};

\addplot[color=red, mark=*] coordinates {(200,718.12) (400,688.01) (600,687.90) (800,677.98) (1000,657.18)};
\addplot[color=green, mark=*] coordinates {(200,643.96) (400,640.51) (600,625.00) (800,619.98) (1000,614.49)};
\addplot[color=blue, mark=*] coordinates {(200,764.51) (400,739.382) (600,697.048) (800,678.851) (1000,658.492)};
\addplot[color=cyan, mark=*] coordinates {(200,609.80) (400,553.93) (600,547.27) (800,546.66) (1000,542.27)};
\addplot[color=magenta, mark=*] coordinates {(200,887.90) (400,645.72) (600,619.77) (800,590.30) (1000,559.74)};
\addplot[color=orange, mark=*] coordinates {(200,5385.07) (400,2840.83) (600,1956.52) (800,1466.80) (1000,1182.82)};
\addplot[color=brown, mark=*] coordinates {(200,19771.493) (400,3053.43) (600,1449.539) (800,1100.990) (1000,1006.107)};
%\addplot[color=violet, mark=*] coordinates {(200,5.38507) (400,2.84083) (600,1.95652) (800,1.46680) (1000,1.18282)};
\addplot[color=violet, mark=*] coordinates {(200,27190.81) (400,6588.32) (600,3236.84) (800,2074.87) (1000,1600.75)};
\addplot[color=purple,mark=*] coordinates {(200,26452) (400,6321) (600,3644) (800,2857) (1000,2755)};
% \addplot[color=red, mark=*] coordinates {(200,5.38507) (400,2.84083) (600,1.95652) (800,1.46680) (1000,1.18282)};
% \addplot[color=green, mark=*] coordinates {(200,5.38507) (400,2.84083) (600,1.95652) (800,1.46680) (1000,1.18282)};
% \addplot[color=blue, mark=*] coordinates {(200,5.38507) (400,2.84083) (600,1.95652) (800,1.46680) (1000,1.18282)};
% \addplot[color=cyan, mark=*] coordinates {(200,5.38507) (400,2.84083) (600,1.95652) (800,1.46680) (1000,1.18282)};
% \addplot[color=magenta, mark=*] coordinates {(200,0.88790) (400,0.64572) (600,0.61977) (800,0.59030) (1000,0.55974)};
% \addplot[color=brown, mark=*] coordinates {(200,5.38507) (400,2.84083) (600,1.95652) (800,1.46680) (1000,1.18282)};
% \addplot[color=orange, mark=*] coordinates {(200,5.38507) (400,2.84083) (600,1.95652) (800,1.46680) (1000,1.18282)};
% \addplot[color=violet, mark=*] coordinates {(200,27.19081) (400,6.58832) (600,3.23684) (800,2.07487) (1000,1.60075)};

%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory, Product Quantization, TrajStore}
\end{axis}
\end{tikzpicture} 

==> different_deviations_size_codebook_Geolife.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\small,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{1}^M$(m)},
      ylabel={Size of Codebook (bits)},
%ybar,
    bar width=2pt,
    enlargelimits=0.15,
    width=8cm,
height=5.8cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
   % axis on top,ymax=400,
    %axis on bottom,ymin=0,
    %ymin=-1,
    ymax=30,
    %ymax=12000000,
    symbolic x coords={{200,400,600,800,1000}},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend style={at={(.87,.60)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]
%  \addplot[color=red, fill=red] coordinates {(200,16) (400,16) (600,16) (800,16) (1000,16)};
%  \addplot[color=green, fill=green] coordinates  {(200,16) (400,16) (600,16) (800,16) (1000,16)};
%  \addplot[color=blue, fill=blue] coordinates  {(200,16) (400,16) (600,16) (800,16) (1000,16)};
%  \addplot[color=cyan, fill=cyan] coordinates  {(200,16) (400,16) (600,16) (800,16) (1000,16)};
%  \addplot[color=magenta, fill=magenta] coordinates  {(200,16) (400,16) (600,16) (800,16) (1000,16)};
%  \addplot[color=brown, fill=brown] coordinates  {(200,16) (400,16) (600,16) (800,16) (1000,16)};
%  \addplot[color=orange, fill=orange]coordinates  {(200,22) (400,22) (600,21) (800,21) (1000,21)};
%  \addplot[color=violet, fill=violet]coordinates  {(200,16) (400,16) (600,16) (800,16) (1000,16)};
% \addplot[color=red, mark=*] coordinates {(200,16) (400,16) (600,16) (800,16) (1000,16)};
%  \addplot[color=green, mark=*] coordinates  {(200,16) (400,16) (600,16) (800,16) (1000,16)};
%  \addplot[color=blue, mark=*] coordinates  {(200,16) (400,16) (600,16) (800,16) (1000,16)};
%  \addplot[color=cyan, mark=*] coordinates  {(200,16) (400,16) (600,16) (800,16) (1000,16)};
%  \addplot[color=magenta, mark=*] coordinates  {(200,84983) (400,53026) (600,45697) (800,42026) (1000,39832)};
%  \addplot[color=brown, mark=*] coordinates  {(200,16) (400,16) (600,16) (800,16) (1000,16)};
% %\addplot[color=orange, mark=*]coordinates  {(200,22) (400,22) (600,21) (800,21) (1000, 21)};
%  \addplot[color=orange, mark=*]coordinates  {(200,log2(3604355)) (400,2109985) (600,1558657) (800,1278843) (1000, 1130469)};
%  \addplot[color=violet, mark=*]coordinates  {(200,6029278) (400,3069708) (600,2033910) (800,1530034) (1000,1247830)};
\addplot[color=red, mark=*] coordinates {(200,18.450) (400,18.359) (600,18.335) (800,18.322) (1000,18.316)};
 \addplot[color=green, mark=*] coordinates  {(200,18.448) (400,18.365) (600,18.334) (800,18.319) (1000,18.315)};
 \addplot[color=blue, mark=*] coordinates  {(200,18.65) (400,18.49) (600,18.42) (800,18.39) (1000,18.38)};
 \addplot[color=cyan, mark=*] coordinates  {(200,18.41) (400,18.23) (600,18.17) (800,18.14) (1000,18.12)};
 \addplot[color=magenta, mark=*] coordinates  {(200,19.26) (400,19.17) (600,19.14) (800,19.13) (1000,19.12)};
 \addplot[color=brown, mark=*] coordinates  {(200,22.07) (400,21.11) (600,20.54) (800,20.18) (1000,19.94)};
%\addplot[color=orange, mark=*]coordinates  {(200,22) (400,22) (600,21) (800,21) (1000, 21)};
 \addplot[color=orange, mark=*]coordinates  {(200,23.81) (400,23.60) (600,23.42) (800,23.31) (1000, 23.23)};
 \addplot[color=violet, mark=*]coordinates  {(200,23.939) (400,23.707) (600,23.530) (800,23.385) (1000,23.262)};
\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,PQ, Q-Trajectory, RQ, Product Quantization}
\end{axis}
\end{tikzpicture}

==> different_deviations_size_codebook_Porto.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Porto,
font=\small,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
xlabel={$\varepsilon_{1}^M$(m)},
      ylabel={Size of Codebook (bits)},
%ybar,
    bar width=2pt,
    enlargelimits=0.15,
    width=8cm,
height=5.8cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
   % axis on top,ymax=400,
    %axis on bottom,ymin=0,
    %ymin=-1,
    ymax=30,
    %ymax=12000000,
    symbolic x coords={{200,400,600,800,1000}},
   % inner sep=1pt
   % xtick=data,
   % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
   %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend style={at={(.87,.60)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]
%  \addplot[color=red, fill=red] coordinates {(200,16) (400,16) (600,16) (800,16) (1000,16)};
%  \addplot[color=green, fill=green] coordinates  {(200,16) (400,16) (600,16) (800,16) (1000,16)};
%  \addplot[color=blue, fill=blue] coordinates  {(200,16) (400,16) (600,16) (800,16) (1000,16)};
%  \addplot[color=cyan, fill=cyan] coordinates  {(200,16) (400,16) (600,16) (800,16) (1000,16)};
%  \addplot[color=magenta, fill=magenta] coordinates  {(200,16) (400,16) (600,16) (800,16) (1000,16)};
%  \addplot[color=brown, fill=brown] coordinates  {(200,16) (400,16) (600,16) (800,16) (1000,16)};
%  \addplot[color=orange, fill=orange]coordinates  {(200,22) (400,22) (600,21) (800,21) (1000,21)};
%  \addplot[color=violet, fill=violet]coordinates  {(200,16) (400,16) (600,16) (800,16) (1000,16)};
% \addplot[color=red, mark=*] coordinates {(200,16) (400,16) (600,16) (800,16) (1000,16)};
%  \addplot[color=green, mark=*] coordinates  {(200,16) (400,16) (600,16) (800,16) (1000,16)};
%  \addplot[color=blue, mark=*] coordinates  {(200,16) (400,16) (600,16) (800,16) (1000,16)};
%  \addplot[color=cyan, mark=*] coordinates  {(200,16) (400,16) (600,16) (800,16) (1000,16)};
%  \addplot[color=magenta, mark=*] coordinates  {(200,84983) (400,53026) (600,45697) (800,42026) (1000,39832)};
%  \addplot[color=brown, mark=*] coordinates  {(200,16) (400,16) (600,16) (800,16) (1000,16)};
% %\addplot[color=orange, mark=*]coordinates  {(200,22) (400,22) (600,21) (800,21) (1000, 21)};
%  \addplot[color=orange, mark=*]coordinates  {(200,log2(3604355)) (400,2109985) (600,1558657) (800,1278843) (1000, 1130469)};
%  \addplot[color=violet, mark=*]coordinates  {(200,6029278) (400,3069708) (600,2033910) (800,1530034) (1000,1247830)};
\addplot[color=red, mark=*] coordinates {(200,15.54) (400,15.12) (600,14.91) (800,14.82) (1000,14.76)};
 \addplot[color=green, mark=*] coordinates  {(200,15.54) (400,15.11) (600,14.93) (800,14.83) (1000,14.77)};
 \addplot[color=blue, mark=*] coordinates  {(200,16.17) (400,15.45) (600,15.14) (800,14.94) (1000,14.83)};
 \addplot[color=cyan, mark=*] coordinates  {(200,16.18) (400,15.45) (600,15.13) (800,14.95) (1000,14.83)};
 \addplot[color=magenta, mark=*] coordinates  {(200,16.37) (400,15.69) (600,15.48) (800,15.36) (1000,15.28)};
 \addplot[color=brown, mark=*] coordinates  {(200,22.07) (400,21.11) (600,20.54) (800,20.18) (1000,19.94)};
%\addplot[color=orange, mark=*]coordinates  {(200,22) (400,22) (600,21) (800,21) (1000, 21)};
 \addplot[color=orange, mark=*]coordinates  {(21.78) (400,21.01) (600,20.57) (800,20.29) (1000, 20.11)};
 \addplot[color=violet, mark=*]coordinates  {(200,22.52) (400,21.55) (600,20.96) (800,20.55) (1000,20.25)};

%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,PQ, Q-Trajectory, RQ, Product Quantization}
\end{axis}
\end{tikzpicture}

==> exact_query_result.tex <==
% \begin{table}
%     \centering
% 	\caption{Average ratio of trajectories visited and MSE against different sizes of $C$ ($1.0e^{-3}$ $|$ m)}  
% 	\label{compare_with_baselines}  
% %	\begin{center}
% %\small
% \scriptsize
% \setlength{\tabcolsep}{2mm}{
% 	\begin{tabular}{llllll}%
% %	\begin{tabular}{c d{1.3}d{1.3}d{1.3}d{1.3}d{1.3}}%{ccc}%{|c|c|c|c|}  
% 		\hline  % 表格的横线
% \cline{1-3} 
% \multirow{2}*{\shortstack{Dataset}}&Porto&Geolife \\  %&Rome
% 	 % 表格的横线
% 	%	\cline{1-3} Visited Ratio&
% 		 &5bits \quad 6bits \quad 7bits \quad 8bits \quad 9bits &5bits \quad 6bits \quad 7bits \quad 8bits \quad 9bits\\
% 		 	\hline 
% \multirow{2}*{\shortstack{PPQ-A}}&\hspace{-2mm}\quad\textbf{0.019}\quad\textbf{0.019}\quad
% \textbf{0.019}\quad\hspace{-1mm}\textbf{0.019}\quad\hspace{-1mm}\textbf{0.019}&\textbf{0.067}\quad\textbf{0.067}\quad\textbf{0.067}\quad\textbf{0.067}\quad\textbf{0.067} \\
% & 17.53\quad 18.08\quad 19.16\quad 21.08\quad 23.10 & 24.45  \quad 25.83 \quad 26.82\quad 27.48\quad 27.85 \\
% 	\hline
%  \multirow{2}*{\shortstack{PPQ-A-basic}}&  0.046\quad 0.032\quad0.025 \quad 0.024\quad0.021 & 0.077  \quad 0.077 \quad 0.076\quad 0.076\quad 0.076 \\
% & 62.03\quad 41.46\quad26.81 \quad 17.64\quad18.55 & 31.27  \quad 12.94 \quad 6.180\quad 3.000\quad 1.610 \\
% \hline
%  \multirow{2}*{\shortstack{ PPQ-S}} & 0.022\quad 0.022 \quad 0.022\quad 0.022\quad 0.022 &\textbf{0.067}\quad\textbf{0.067}\quad\textbf{0.067}\quad\textbf{0.067}\quad\textbf{0.067} \\
%  &19.52\quad 19.72 \quad 19.86\quad 19.38\quad 19.76 & 18.93  \quad 14.99 \quad 6.650\quad 2.970\quad 1.620 \\%& $\times$
%  	\hline
%   \multirow{2}*{\shortstack{PPQ-S-basic}}&  0.039\quad 0.033\quad0.026 \quad 0.023\quad0.020 & 0.077  \quad 0.077 \quad 0.077\quad 0.077\quad 0.077 \\	
%  &64.51\quad 40.97\quad 30.08 \quad 21.05 \quad 17.88 & 34.18 \quad 15.08 \quad 6.220\quad 8.960\quad 1.620 \\
%   	\hline
%  \multirow{2}*{\shortstack{E-PQ}}&  0.112\quad 0.057\quad0.042 \quad 0.028\quad0.028 & 0.280  \quad 0.215 \quad 0.176\quad 0.150\quad 0.149 \\
%  &  118.29\quad 73.00\quad45.58 \quad 29.44\quad19.16 & 46.04  \quad 30.71 \quad 23.98\quad 22.99\quad 22.12 \\
%  	\hline
%  \multirow{2}*{\shortstack{Q-trajectory}}& 0.675\quad 0.488\quad 0.372 \quad 0.320\quad0.293 & 51.83 \quad 23.38 \quad 8.741\quad 3.254\quad 1.297 \\% & $\times$
%   &  1008\quad 671.8\quad 438.6 \quad 278.4\quad 173.0 & 6601  \quad 3110 \quad 1585\quad 827.0\quad 482.0 \\
%   	\hline
%   Residual &  0.502\quad 0.174\quad0.066 \quad 0.030\quad0.020 & 62.80  \quad 62.30 \quad 17.01\quad 3.070\quad 0.504 \\
%  %   \multirow{2}*{\shortstack{Residual Quantization}}&  0.502\quad 0.174\quad0.066 \quad 0.030\quad0.020 & 62.80  \quad 62.30 \quad 17.01\quad 3.070\quad 0.504 \\
%   Quantization & 639.0\quad 329.0\quad160.0 \quad 74.21\quad33.29 & 22244  \quad 9373 \quad 3235\quad 929.0\quad308.7 \\
%   	\hline
%  Product&  5.655\quad 5.587\quad5.286 \quad 4.994\quad4.627 & 26.70  \quad 23.62 \quad 18.81\quad 11.44\quad 5.830 \\%& $\ 
%   Quantization &  3693.3\quad 3560\quad3430 \quad 3259\quad3024 & 79904\quad 38094 \quad16907 \quad7186\quad3096 \\
%  % \bottomrule
%  % \midruleunderline{}
%  \hline 
% 	\end{tabular}}%d{center}
% \end{table}


\begin{table}[]
\caption{Average ratio of trajectories visited and MAE against different sizes of $C$ ($1.0e^{-3}$ $|$ m)}  
	\label{compare_with_baselines}  
% %	\begin{center}
% %\small
\scriptsize
\setlength{\tabcolsep}{1.2mm}{
\begin{tabular}{ccccccccccc}
\hline
\multirow{2}{*}{Dataset \tiny}                                                         & \multicolumn{5}{c}{Porto}                                                          & \multicolumn{5}{c}{Geolife}                                                        \\ \cline{2-11} 
                                                                                 & 5bits          & 6bits          & 7bits          & 8bits          & 9bits          & 5bits          & 6bits          & 7bits          & 8bits          & 9bits          \\ \hline
\multirow{2}{*}{PPQ-A}                                                           & \textbf{0.019} & \textbf{0.019} & \textbf{0.019} & \textbf{0.019} & \textbf{0.019} & \textbf{0.067} & \textbf{0.067} & \textbf{0.067} & \textbf{0.067} & \textbf{0.067} \\ \cline{2-11} 
                                                                                 & 17.53          & 18.08          & 19.16          & 21.08          & 23.10          & 24.45          & 25.83          & 26.82          & 27.48          & 27.85          \\ \hline
\multirow{2}{*}{PPQ-A-basic}                                                     & 0.046          & 0.032          & 0.025          & 0.024          & 0.021          & 0.077          & 0.077          & 0.076          & 0.076          & 0.076          \\ \cline{2-11} 
                                                                                 & 62.03          & 41.46          & 26.81          & 17.64          & 18.55          & 31.27          & 12.94          & 6.180          & 3.000          & 1.610          \\ \hline
\multirow{2}{*}{PPQ-S}                                                           & 0.022          & 0.022          & 0.022          & 0.022          & 0.022          & \textbf{0.067} & \textbf{0.067} & \textbf{0.067} & \textbf{0.067} & \textbf{0.067} \\ \cline{2-11} 
                                                                                 & 19.52          & 19.72          & 19.86          & 19.38          & 19.76          & 18.93          & 14.99          & 6.650          & 2.970          & 1.620          \\ \hline
\multirow{2}{*}{PPQ-S-basic}                                                     & 0.039          & 0.033          & 0.026          & 0.023          & 0.020          & 0.077          & 0.077          & 0.077          & 0.077          & 0.077          \\ \cline{2-11} 
                                                                                 & 64.51          & 40.97          & 30.08          & 21.05          & 17.88          & 34.18          & 15.08          & 6.220          & 8.960          & 1.620          \\ \hline
\multirow{2}{*}{E-PQ}                                                            & 0.112          & 0.057          & 0.042          & 0.028          & 0.028          & 0.280          & 0.215          & 0.176          & 0.150          & 0.149          \\ \cline{2-11} 
                                                                                 & 118.3         & 73.00          & 45.58          & 29.44          & 19.16          & 46.04          & 30.71          & 23.98          & 22.99          & 22.12          \\ \hline
\multirow{2}{*}{Q-trajectory}                                                    & 0.675          & 0.488          & 0.372          & 0.320          & 0.293          & 51.83          & 23.38          & 8.741          & 3.254          & 1.297          \\ \cline{2-11} 
                                                                                 & 1008           & 671.8          & 438.6          & 278.4          & 173.0          & 6601           & 3110           & 1585           & 827.0          & 482.0          \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}Residual\\ Quantization\end{tabular}} & 0.502          & 0.174          & 0.066          & 0.030          & 0.020          & 62.80          & 62.30          & 17.01          & 3.070          & 0.504          \\ \cline{2-11} 
                                                                                 & 639.0          & 329.0          & 160.0          & 74.21          & 33.29          & 22244          & 9373           & 3235           & 929.0          & 308.7          \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}Product\\ Quantization\end{tabular}}  & 5.655          & 5.587          & 5.286          & 4.994          & 4.627          & 26.70          & 23.62          & 18.81          & 11.44          & 5.830          \\ \cline{2-11} 
                                                                                 & 3693        & 3560           & 3430           & 3259           & 3024           & 79904          & 38094          & 16907          & 7186           & 3096           \\ \hline
\end{tabular}}
\end{table}

==> notation_table.tex <==
\begin{table}
    \centering
    \caption{Summary of Notation}
    \label{summary_of_notations}
\setlength{\tabcolsep}{1mm}{
    \begin{tabular}{ll}
        	\hline
        \textbf{Variable} & \textbf{Definition}\\
       	\hline
 %       \midrule
       % Number of bits for per stream $N_b$& 10, \underline{13} \\
      % $D$ & Trajectory dataset\\ $T_i$ $T_i^t$ $\hat{T}_i^t'$ $\widehat{T}_i^t$
       $T_i$ & the $i$-th trajectory\\ %0.0018,0.\mathcal{N}0036,\\0.0054,0.0072,0.0090}\\%\underline{100m}, 500m, 100m \\
        %\multirow{2}{2cm}{$T_i^t$}
%      $\mathcal{N}^t$  &partition sets of $N$ trajectory points at time $t$ \\
%        $\mathcal{N}_j^t$ & the $j$-th partition set of $\mathcal{N}^t$ \\
       $T_i^t$ & trajectory point of $T_i$ at time $t$%, (longitude, latitude) \\
        \\
        $T^t$ & trajectory points at time $t$%, (longitude, latitude) \\
        \\
       $\widehat{T}_i^t$ & reconstructed trajectory point of $T_i^t$\\
       $\widetilde{T}_{i}^t$ & predicted trajectory point of $T_i^t$\\
       $e_i^t$ & \multirow{1}{7cm}{prediction error of $T_i^t$, i.e., $T_i^t - \tilde{T}_{i}$}
       \\
      %  \multirow{2}{2cm}{}
      % & \multirow{2}{5cm}{1}
      %  \\%&\\
       $f$ & a prediction function\\
%       $f_q$ & the $q$-th prediction function\\
 %      $P_j$[t] & the $j$-th prediction coefficient at time $t$\\
       $C$ & error bounded codebook\\
     %  $C_i$ & the $i$-th codeword\\
       $b_i^t$ & codeword index for $e_i^t$\\
       %$b_i^t$ & assignment vector for the $i$-th trajectory at $t$\\
       $\varepsilon_1$ &  spatial deviation threshold\\
       $\varepsilon_1^M$ & $\varepsilon_1$ under the geographic coordinate system\\
%       $c_{1}$ & a circle of radius $\varepsilon_1$\\%$c_{\varepsilon_1}$ & a circle of radius $\varepsilon_1$\\
       $\varepsilon_p$ & partition threshold for PPQ \\
       $\varepsilon_s$ & partition threshold for constructing index\\
     %  $SC$ & Quad subspace coordinate\\
      % $CQC$ & Coordinate Quadtree Coding \\
%       $cqc$ & a CQC(Coordinate Quadtree Coding)\\
     % ${{{\hat{T}_i}^t}'}$ & reconstruction of ${T_i}^t$ considering CQC\\
      ${{{\hat{T_i}}^t}'}$ & reconstruction of ${T_i}^t$ considering CQC\\
       %$c_{cqc}$ & the coordinate within $c_{\varepsilon_1}$\\
%       $g_c$ & grid size for partition-based index\\ %
%       $g_s$ & grid size for $c_{1}$\\
               \hline
    %   \bottomrule 
    \end{tabular}}
\end{table}


==> ori_size_of_codewords.tex <==
\begin{table*}
    \centering
	\caption{Number of codewords in $C$ against different $\varepsilon_{1}^M$}  
	\label{compare_with_baselines}  
%	\begin{center}
\setlength{\tabcolsep}{3.5mm}{
	\begin{tabular}{c d{1.3}d{1.3}d{1.3}d{1.3}d{1.3}}%{ccc}%{|c|c|c|c|}  
		\hline  % 表格的横线
\cline{1-3} 
\multirow{2}*{\shortstack{Dataset}}&Porto&Geolife \\  %&Rome
	 % 表格的横线
	%	\cline{1-3} Visited Ratio&
		 &200m \quad 400m \quad 600m \quad 800m \quad 1000m &200m \quad 400m \quad 600m \quad 800m \quad 1000m\\
		 	\hline
PPQ-A& 47745\quad 35569\quad 30800\quad 29004\quad 27800 & 358100  \quad 336253 \quad 330777\quad327800\quad 326252 \\
	\hline
PPQ-A-basic& 47761\quad 35371\quad31262 \quad 29058\quad27963 & 357602  \quad 337504 \quad 330491\quad 327122 \quad 326090 \\
	\hline
  PPQ-S &73961\quad 44716 \quad 35989\quad 31381\quad 29045 & 412169  \quad 367202 \quad 351222\quad 344663\quad 340952 \\%& $\times$
 	\hline
   PPQ-S-basic &74015\quad 44714\quad 35979 \quad 31581 \quad 29110 & 348550 \quad 308175 \quad 295758\quad 289463\quad 285214 \\
   	\hline
 Predictive quantization &  84983\quad 53026\quad45697 \quad 42026\quad39832 & 628054  \quad 590329 \quad 578391\quad 573029\quad 569625 \\
 	\hline
Q-trajectory &  4392938\quad 2258643\quad 1521975 \quad 1186592\quad 1006549 & 13009057  \quad 10552617 \quad 9284243\quad 8533129\quad 8027352 \\
  	\hline                                            
  Residual quantization & 13009057\quad 10552617\quad 9284243 \quad 8533129 \quad 8027352 &\quad 14699461  \quad 12710964 \quad\quad 11210305 \quad 10381232 \quad 9840768 \\
   	\hline
  Product quantization &  6029278\quad 3069708\quad2033910 \quad 1530034\quad1247830 & 16079757  \quad 13690605 \quad 12114795 \quad 10951440\quad 10058837 \\
 % \bottomrule
 % \midruleunderline{}
 \hline 
	\end{tabular}}%d{center}
\end{table*}


==> partition_efficiency_PPQ_A.tex <==
 \begin{tikzpicture}
\begin{axis}[
font=\scriptsize,
x tick label style={/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{p}$},
      ylabel={Running time (s)},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.6cm,
height= 3cm,
    axis on top,ymax=30,
    symbolic x coords={0.01,0.02,0.03,0.04,0.05},
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
 legend style={at={(1.00,.65)}, anchor=south east}, legend columns=2,
    ]
\addplot[color=blue, fill=blue] coordinates {(0.01,19.19) (0.02,17.09) (0.03,15.73) (0.04,15.39) (0.05,13.55)};
\legend{Porto, font=6t}
\end{axis}
\end{tikzpicture}
 \begin{tikzpicture}
\begin{axis}[
font=\scriptsize,
x tick label style={/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{p}$},
      ylabel={Running time (s)},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.7cm,
height= 3cm,
    axis on top,ymax=30,
    symbolic x coords={0.01,0.02,0.03,0.04,0.05},
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
 legend style={at={(1.00,.65)}, anchor=south east}, legend columns=2,
    ]
\addplot[color=red, fill=red] coordinates {(0.01,28.31) (0.02,26.00) (0.03,25.66) (0.04,25.65) (0.05,25.31)};
\legend{Geolife, font=6t}
\end{axis}
\end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[
% %axis lines=middle
% %title=Geolife,
% font=\scriptsize, 
% x tick label style={/pgf/number format/1000 sep=},
% every axis y label/.style=
% {at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
% clip=false,
% xlabel={$\varepsilon_{p}$},
%       ylabel={Running time (s)},%Index Size (MB)
% ybar,
%     bar width=2pt,
%     enlargelimits=0.1,
%     width=2.7cm,
% height= 3cm,
%     axis on top,ymax=30,
%     symbolic x coords={0.01,0.02,0.03,0.04,0.05},
%  legend image code/.code={
%                 \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
%                 plot coordinates {(0cm,0.5em)};
%             },
%  legend style={at={(1.00,.80)}, anchor=right}, legend columns=2,]
% \addplot[color=red, fill=red] coordinates {(0.01,28.31) (0.02,26.00) (0.03,25.66) (0.04,25.65) (0.05,25.31)};
% \legend{Geolife,font=6t}
% \end{axis}
% \end{tikzpicture}



%  \begin{tikzpicture}
% \begin{axis}[
% %axis lines=middle
% %title=Geolife,1032 914
% font=\scriptsize,s 
% x tick label style={all_running_time_seconds
% /pgf/number format/1000 sep=},
% every axis y label/.style=
% {at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
% clip=false,
% xlabel={$\varepsilon_{c}$},
%       ylabel={Index Size (MB)},%Index Size (MB)
% ybar,
%     bar width=2pt,
%     enlargelimits=0.1,
%     width=2.8cm,
% height= 3cm,
%     axis on top,ymax=70,
%     symbolic x coords={0.2,0.4,0.6,0.8},
%  legend image code/.code={
%                 \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
%                 plot coordinates {(0cm,0.5em)};
%             },
%  legend style={at={(1.00,.80)}, anchor=right}, legend columns=1,
%     ]
% \addplot[color=red, fill=red] coordinates {(0.2,67.8) (0.4,33.1) (0.6,14.8) (0.8,14.7)};
% \legend{Geolife,font=6t}
% \end{axis}
% \end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[

% font=\scriptsize,
% x tick label style={
% /pgf/number format/1000 sep=},
% every axis y label/.style=
% {at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
% clip=false,
% xlabel={$\varepsilon_{c}$},
%       ylabel={Index Size (MB)},
% ybar,
%     bar width=2pt,
%     enlargelimits=0.1,
%     width=2.7cm,
% height= 3cm,
%     axis on top,ymax=10,
%     symbolic x coords={0.2,0.4,0.6,0.8},
%  legend image code/.code={
%                 \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
%                 plot coordinates {(0cm,0.5em)};
%             },
%  legend style={at={(1.00,.65)}, anchor=south east}, legend columns=2,
%     ]
% \addplot[color=blue, fill=blue] coordinates {(0.2,5.7) (0.4,2.8) (0.6,2.1) (0.8,2.0)};
% \legend{Porto, font=6t}
% \end{axis}
% \end{tikzpicture}

==> partition_efficiency_PPQ_S.tex <==
 \begin{tikzpicture}
\begin{axis}[
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{p}$},
      ylabel={Running time (s)},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.6cm,
height= 3cm,
    axis on top,ymax=40,
    symbolic x coords={0.1,0.2,0.3,0.4,0.5},
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
 legend style={at={(1.00,.65)}, anchor=south east}, legend columns=2,
    ]
\addplot[color=blue, fill=blue] coordinates {(0.1,22.94) (0.2,16.50) (0.3,15.30) (0.4,15.08) (0.5,14.53)};
\legend{Porto, font=6t}
\end{axis}
\end{tikzpicture}
 \begin{tikzpicture}
\begin{axis}[
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{p}$},
      ylabel={Running time (s)},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.7cm,
height= 3cm,
    axis on top,ymax=40,
    symbolic x coords={1,2,3,4,5},
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
 legend style={at={(1.00,.65)}, anchor=south east}, legend columns=2,
    ]
\addplot[color=red, fill=red] coordinates {(1,29.96) (2,27.01) (3,26.69) (4,26.44) (5,26.20)};
\legend{Geolife, font=6t}
\end{axis}
\end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
% %axis lines=middle
% %title=Geolife,
% font=\scriptsize,
% x tick label style={/pgf/number format/1000 sep=},
% every axis y label/.style=
% {at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
% clip=false,
% xlabel={$\varepsilon_{p}$},
%       ylabel={Running time (s)},%Index Size (MB)
% ybar,
%     bar width=2pt,
%     enlargelimits=0.1,
%     width=2.7cm,
% height= 3cm,
%     axis on top,ymax=40,
%     symbolic x coords={1,2,3,4,5},
%  legend image code/.code={
%                 \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
%                 plot coordinates {(0cm,0.5em)};
%             },
%  legend style={at={(1.00,.80)}, anchor=right}, legend columns=1,
%     ]
% \addplot[color=red, fill=red] coordinates {(1,29.96) (2,27.01) (3,26.69) (4,26.44) (5,26.20)};
% \legend{Geolife,font=6t}
% \end{axis}
% \end{tikzpicture}



%  \begin{tikzpicture}
% \begin{axis}[
% %axis lines=middle
% %title=Geolife,
% font=\scriptsize,s 
% x tick label style={
% /pgf/number format/1000 sep=},
% every axis y label/.style=21686  4613 17468 2653
% {at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
% clip=false,
% xlabel={$\varepsilon_{c}$},
%       ylabel={Index Size (MB)},%Index Size (MB)
% ybar,
%     bar width=2pt,
%     enlargelimits=0.1,
%     width=2.8cm,
% height= 3cm,
%     axis on top,ymax=70,
%     symbolic x coords={0.2,0.4,0.6,0.8},
%  legend image code/.code={
%                 \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
%                 plot coordinates {(0cm,0.5em)};
%             },
%  legend style={at={(1.00,.80)}, anchor=right}, legend columns=1,
%     ]
% \addplot[color=red, fill=red] coordinates {(0.2,67.8) (0.4,33.1) (0.6,14.8) (0.8,14.7)};
% \legend{Geolife,font=6t}
% \end{axis}
% \end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[

% font=\scriptsize,
% x tick label style={
% /pgf/number format/1000 sep=},
% every axis y label/.style=
% {at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
% clip=false,
% xlabel={$\varepsilon_{c}$},
%       ylabel={Index Size (MB)},
% ybar,
%     bar width=2pt,
%     enlargelimits=0.1,
%     width=2.7cm,
% height= 3cm,
%     axis on top,ymax=10,
%     symbolic x coords={0.2,0.4,0.6,0.8},
%  legend image code/.code={
%                 \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
%                 plot coordinates {(0cm,0.5em)};
%             },
%  legend style={at={(1.00,.65)}, anchor=south east}, legend columns=2,
%     ]
% \addplot[color=blue, fill=blue] coordinates {(0.2,5.7) (0.4,2.8) (0.6,2.1) (0.8,2.0)};
% \legend{Porto, font=6t}
% \end{axis}
% \end{tikzpicture}

==> partition_running_time_PPQ_A.tex <==
 \begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize, 
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{p}$},
      ylabel={Running time (s)},%Index Size (MB)
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.7cm,
height= 3cm,
    axis on top,ymax=800,
    symbolic x coords={0.01,0.02,0.03,0.04,0.05},
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
 legend style={at={(1.00,.80)}, anchor=right}, legend columns=1,
    ]
\addplot[color=red, fill=red] coordinates {(0.01,654.41) (0.02,635.66) (0.03,584.46) (0.04,547.78) (0.05,487.08)};
\legend{Geolife,font=6t}
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{p}$},
      ylabel={Running time (s)},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.6cm,
height= 3cm,
    axis on top,ymax=1100,
    symbolic x coords={0.01,0.02,0.03,0.04,0.05},
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
 legend style={at={(1.00,.65)}, anchor=south east}, legend columns=2,
    ]
\addplot[color=blue, fill=blue] coordinates {(0.01,1032) (0.02,917.86) (0.03,914.90) (0.04,914.01) (0.05,912.01)};
\legend{Porto, font=6t}
\end{axis}
\end{tikzpicture}
%  \begin{tikzpicture}
% \begin{axis}[
% %axis lines=middle
% %title=Geolife,1032 914
% font=\scriptsize,s 
% x tick label style={all_running_time_seconds
% /pgf/number format/1000 sep=},
% every axis y label/.style=
% {at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
% clip=false,
% xlabel={$\varepsilon_{c}$},
%       ylabel={Index Size (MB)},%Index Size (MB)
% ybar,
%     bar width=2pt,
%     enlargelimits=0.1,
%     width=2.8cm,
% height= 3cm,
%     axis on top,ymax=70,
%     symbolic x coords={0.2,0.4,0.6,0.8},
%  legend image code/.code={
%                 \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
%                 plot coordinates {(0cm,0.5em)};
%             },
%  legend style={at={(1.00,.80)}, anchor=right}, legend columns=1,
%     ]
% \addplot[color=red, fill=red] coordinates {(0.2,67.8) (0.4,33.1) (0.6,14.8) (0.8,14.7)};
% \legend{Geolife,font=6t}
% \end{axis}
% \end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[

% font=\scriptsize,
% x tick label style={
% /pgf/number format/1000 sep=},
% every axis y label/.style=
% {at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
% clip=false,
% xlabel={$\varepsilon_{c}$},
%       ylabel={Index Size (MB)},
% ybar,
%     bar width=2pt,
%     enlargelimits=0.1,
%     width=2.7cm,
% height= 3cm,
%     axis on top,ymax=10,
%     symbolic x coords={0.2,0.4,0.6,0.8},
%  legend image code/.code={
%                 \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
%                 plot coordinates {(0cm,0.5em)};
%             },
%  legend style={at={(1.00,.65)}, anchor=south east}, legend columns=2,
%     ]
% \addplot[color=blue, fill=blue] coordinates {(0.2,5.7) (0.4,2.8) (0.6,2.1) (0.8,2.0)};
% \legend{Porto, font=6t}
% \end{axis}
% \end{tikzpicture}

==> partition_running_time_PPQ_S.tex <==
 \begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,s 
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{p}$},
      ylabel={Running time (s)},%Index Size (MB)
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.7cm,
height= 3cm,
    axis on top,ymax=30000,
    symbolic x coords={1,2,3,4,5},
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
 legend style={at={(1.00,.80)}, anchor=right}, legend columns=1,
    ]
\addplot[color=red, fill=red] coordinates {(1,21686) (2,14003) (3,8581) (4,6853) (5,4613)};
\legend{Geolife,font=6t}
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{p}$},
      ylabel={Running time (s)},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.6cm,
height= 3cm,
    axis on top,ymax=25000,
    symbolic x coords={0.1,0.2,0.3,0.4,0.5},
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
 legend style={at={(1.00,.65)}, anchor=south east}, legend columns=2,
    ]
\addplot[color=blue, fill=blue] coordinates {(0.1,17468) (0.2,8044) (0.3,5221) (0.4,2691) (0.5,2653)};
\legend{Porto, font=6t}
\end{axis}
\end{tikzpicture}
%  \begin{tikzpicture}
% \begin{axis}[
% %axis lines=middle
% %title=Geolife,
% font=\scriptsize,s 
% x tick label style={
% /pgf/number format/1000 sep=},
% every axis y label/.style=21686  4613 17468 2653
% {at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
% clip=false,
% xlabel={$\varepsilon_{c}$},
%       ylabel={Index Size (MB)},%Index Size (MB)
% ybar,
%     bar width=2pt,
%     enlargelimits=0.1,
%     width=2.8cm,
% height= 3cm,
%     axis on top,ymax=70,
%     symbolic x coords={0.2,0.4,0.6,0.8},
%  legend image code/.code={
%                 \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
%                 plot coordinates {(0cm,0.5em)};
%             },
%  legend style={at={(1.00,.80)}, anchor=right}, legend columns=1,
%     ]
% \addplot[color=red, fill=red] coordinates {(0.2,67.8) (0.4,33.1) (0.6,14.8) (0.8,14.7)};
% \legend{Geolife,font=6t}
% \end{axis}
% \end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[

% font=\scriptsize,
% x tick label style={
% /pgf/number format/1000 sep=},
% every axis y label/.style=
% {at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
% clip=false,
% xlabel={$\varepsilon_{c}$},
%       ylabel={Index Size (MB)},
% ybar,
%     bar width=2pt,
%     enlargelimits=0.1,
%     width=2.7cm,
% height= 3cm,
%     axis on top,ymax=10,
%     symbolic x coords={0.2,0.4,0.6,0.8},
%  legend image code/.code={
%                 \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
%                 plot coordinates {(0cm,0.5em)};
%             },
%  legend style={at={(1.00,.65)}, anchor=south east}, legend columns=2,
%     ]
% \addplot[color=blue, fill=blue] coordinates {(0.2,5.7) (0.4,2.8) (0.6,2.1) (0.8,2.0)};
% \legend{Porto, font=6t}
% \end{axis}
% \end{tikzpicture}

==> rest_compression_ratio.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},%
%clip=false,
xlabel={spatial deviation (m)},
      ylabel={Compression Ratio},
%ybar,
 %   bar width=2pt,
  %  enlargelimits=0.15,
    width=8.5cm,
height= 5cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
   % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
   % axis on top,ymax=400,
    %axis on bottom,ymin=0,
    %ymin=-1,
    ymax=25,
    symbolic x coords={200,400,600,800,1000},
 legend style={at={(.70,.47)}, anchor=south east}, legend columns=2,
    ]    
\addplot[color=red, mark=*] coordinates {(200,5.66) (400,6.11) (600,6.15) (800,6.01) (1000,5.53)}; 
\addplot[color=green, mark=*] coordinates {(200,7.42) (400,8.29) (600,8.74) (800,9.34) (1000,9.39)};
 \addplot[color=blue, mark=*] coordinates {(200,4.92) (400,4.97) (600,5.02) (800,4.92) (1000,4.78)};
\addplot[color=cyan, mark=*] coordinates {(200,7.05) (400,7.88) (600,8.88) (800,9.29) (1000,9.39)};
 \addplot[color=magenta, mark=*] coordinates {(200,4.91) (400,5.41) (600,6.96) (800,7.22) (1000,7.38)};
 \addplot[color=orange, mark=*] coordinates {(200,3.95) (400,4.69) (600,5.13) (800,6.14) (1000,6.62)};
 \addplot[color=brown, mark=*] coordinates {(200,3.68) (400,4.16) (600,4.91) (800,5.93) (1000,6.32)};
  \addplot[color=violet, mark=*] coordinates{(200,1.65) (400,2.14) (600,2.44) (800,2.63) (1000,2.78)};
  \addplot[color=yellow, mark=*] coordinates{(200,3.45) (400,4.09) (600,4.93) (800,5.97) (1000,8.70)};
\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory, Product Quantization, REST}
\end{axis}
\end{tikzpicture}

==> running_time_against_different_deviation.tex <==
% \begin{table}[tb]
% \caption{Running time against different spatial deviation (s)}\label{running_time_with_different_threshold}
% %\caption{Running time against different $\varepsilon_{1}^M$ (s)}\label{running_time_with_different_threshold}
% \scriptsize
% 	\setlength{\tabcolsep}{0.8mm}{
% 	\begin{tabular}{ccccccccccc}
% \hline
% Dataset               & \multicolumn{5}{c}{Geolife}           & \multicolumn{5}{c}{Porto}                                \\ \hline
% spatial deviation (m)    & 200    & 400   & 600   & 800   & 1000  & 200   & 400   & 600   & 800   & 1000                      \\ \hline
% PPQ-A                 & 805.1  & 792.3 & 789.2 & 787.8 & 785.6 & 718.1 & 688.0 & 687.9 & 678.0 & 657.2    
% \\
% PPQ-A-basic           & 642.4  & 636.7 & 607.5 & 593.7 & 593.3 & 644.0 & 640.5 & 625.0 & 620.0 & 614.5
% \\ 
% PPQ-S                 & 968.6  & 908.4 & 902.7 & 893.3 & 892.2 & 764.5 & 739.4 & 697.0 & 678.9 & 658.5
% \\ 
% PPQ-S-basic           & 123.1  & 1183  & 1155  & 1153  & 1141  & 609.8 & 553.9 & 547.3 & 546.7 & 542.3  
% \\ 
% E-PQ                  & 401.7  & 402.4 & 401.9 & 398.0 & 397.1 & 887.9 & 645.7 & 619.8 & 590.3 & 559.7 
% \\ 
% Q-Trajectory          & 3984   & 2389  & 1879  & 1683  & 1590  & 19971 & 3053  & 1450  & 1101  & 1006
% \\ 
% Residual Quantization & 4550   & 3170  & 2876  & 2473  & 2514  & 5385  & 2841  & 1957  & 1467  & 1183 
% \\ 
% Product Quantization  & 2536   & 2218  & 2039  & 2006  & 1638  & 27191 & 6588  & 3237  & 2075  & 1601
% \\ 
% TrajStore             & 26414 & 26227 & 26174 & 26159 & 26144 & 5682  & 4863  & 4630  & 4512  & \multicolumn{1}{l}{4452} \\ \hline
% \end{tabular}}
% \end{table}

\begin{table}[tb]
\caption{Running time against different spatial deviation (s)}\label{running_time_with_different_threshold}
%\caption{Running time against different $\varepsilon_{1}^M$ (s)}\label{running_time_with_different_threshold}
\scriptsize
	\setlength{\tabcolsep}{0.8mm}{
	\begin{tabular}{ccccccccccc}
\hline
Dataset               & \multicolumn{5}{c}{Porto}             & \multicolumn{5}{c}{Geolife}           
                               \\ \hline
spatial deviation (m)    & 200    & 400   & 600   & 800   & 1000  & 200   & 400   & 600   & 800   & 1000                      \\ \hline
PPQ-A                 & 802.0 & 579.3 & 486.8 & 445.3 & 417.8 & \textbf{706.0} & \textbf{557.0} & 534.7 & \textbf{477.5} & \textbf{345.6}                     \\
PPQ-A-basic           & 1617  & 1502  & 1405  & 1399  & 1316  & 1201  & 678.9 & 533.8 & 525.7 & 518.1                     \\
PPQ-S                 & \textbf{633.4} & \textbf{428.5} & \textbf{381.2} & \textbf{367.8} & \textbf{348.1} & 799.5 & 591.1 & \textbf{518.7} & 504.0 & 445.5                     \\
PPQ-S-basic           & 1663  & 956.2 & 547.3 & 511.7 & 439.5 & 1244  & 1102  & 980.5 & 729.5 & 644.3                     \\
E-PQ                  & 6543  & 3110  & 1775  & 1503  & 1157  & 647.4 & 597.9 & 550.8 & 497.6 & 459.0                     \\
Q-Trajectory          & 16027 & 7530  & 4347  & 3100  & 2789  & 10698 & 8387  & 6168  & 4692  & 4152                      \\
Residual Quantization & 4765  & 2557  & 1727  & 1269  & 1094  & 13199 & 8489  & 6876  & 5538  & 4655                      \\
Product Quantization  & 4883  & 2870  & 2753  & 2667  & 2353  & 21113 & 8728  & 4181  & 3354  & 3073                      \\
TrajStore             & 12826  & 7448  & 5908  & 5355  & 4870  & 44588 & 33058 & 29261 & 27835 & \multicolumn{1}{l}{27063} \\ \hline
\end{tabular}}
\end{table}

==> size_of_codewords.tex <==
% \begin{table}[tb]
%     \centering
% 	\caption{Number of codewords in $C$ against different $\varepsilon_{1}^M$(\times 10^5)}  
% 	\label{number_of_codewords}  
% %	\begin{center}
% \scriptsize
% %\small
% \setlength{\tabcolsep}{1.9mm}{
% \begin{tabular}{llllll}%
% 	%\begin{tabular}{c d{1.3}d{1.3}d{1.3}d{1.3}d{1.3}}%{ccc}%{|c|c|c|c|}  
% 		\hline  % 表格的横线
% \cline{1-3} 
% \multirow{2}*{\shortstack{Dataset}}&Geolife(m)&Porto(m)\\  %&Rome
% 	 % 表格的横线
% 	%	\cline{1-3} Visited Ratio&
% 		 &200 \quad 400 \quad 600 \quad 800 \quad 1000 &200 \quad 400 \quad 600 \quad 800 \quad 1000\\
% 		 	\hline
% PPQ-A&3.581\quad3.363\quad3.308\quad3.278\quad3.263&\hspace\textbf{0.478}\quad 0.356\hspace{1.5mm}\textbf{0.308}\hspace{1mm} \textbf{0.290}\quad\textbf{0.278} \\
% %	\hline
% PPQ-A-basic&3.576\quad3.375\quad3.305\quad3.271\quad3.261&0.478\quad\textbf{0.353}\quad0.313\quad0.291\quad0.280 \\
% %	\hline
%   PPQ-S&4.121\quad3.672\quad3.512\quad3.447\quad3.410&0.740\quad0.447\quad0.360\quad0.314\quad0.290 \\%& $\times$
%  %	\hline
%   PPQ-S-basic&\textbf{3.486}\quad\textbf{3.081}\quad\textbf{2.958}\quad\textbf{2.895}          \textbf{2.852}&0.740\quad0.447\quad0.360\quad0.316\quad0.291 \\
%   % 	\hline
%  E-PQ&6.281\quad5.903\quad5.784\quad5.730\quad5.696&0.850\quad0.530\quad0.457\quad0.420\quad0.398 \\
%  %	\hline
% Q-trajectory&130.1\quad 105.5\quad92.84\quad85.33\quad80.27&43.93\quad22.59\quad15.22\quad11.87\quad10.07 \\
%   %	\hline                                            
%   \tiny{Residual Quantization}&147.0\quad127.1\quad112.1\quad103.8\quad98.41&130.1\quad105.5\quad92.84\quad85.33\quad80.27 \\
%  %  	\hline
%   \tiny{Product quantization}&160.8\quad136.9\quad121.1\quad109.5\quad100.6&60.29\quad30.70\quad20.33\quad15.30\quad12.48 \\
%   \textcolor{orange}{TrajStore}&\textcolor{orange}{86.35}\quad\textcolor{orange}{66.12}\quad\textcolor{orange}{55.19}\quad\textcolor{orange}{48.32}\quad\textcolor{orange}{43.92}&\textcolor{orange}{11.38}\quad\textcolor{orange}{5.250}\quad\textcolor{orange}{3.542}\quad\textcolor{orange}{2.823}\quad\textcolor{orange}{2.468} \\
%  % \bottomrule
%  % \midruleunderline{}
%  \hline 
% 	\end{tabular}}%d{center}
% \end{table}
% \begin{table}[tb]
% 	\caption{Number of codewords in $C$ against different $\varepsilon_{1}^M$(\times 10^5)}  
% 	\label{number_of_codewords}  
% 	\scriptsize
% 	\setlength{\tabcolsep}{0.8mm}{
% \begin{tabular}{lllllllllll}
% \hline
% \multirow{2}{*}{Dataset} & \multicolumn{5}{l}{Geolife(m)}                                                     & \multicolumn{5}{l}{Porto(m)}                                              \\ \cline{2-11} 
%                          & 200            & 400            & 600            & 800            & 1000           & 200   & 400            & 600            & 800            & 1000           \\ \hline
% PPQ-A                    & 3.581          & 3.363          & 3.308          & 3.278          & 3.263          & 0.478 & 0.356          & \textbf{0.308} & \textbf{0.290} & \textbf{0.278} \\ \hline
% PPQ-A-basic              & 3.576          & 3.375          & 3.305          & 3.271          & 3.261          & 0.478 & \textbf{0.353} & 0.313          & 0.291          & 0.280          \\ \hline
% PPQ-S                    & 4.121          & 3.672          & 3.512          & 3.447          & 3.410          & 0.740 & 0.447          & 0.360          & 0.314          & 0.290          \\ \hline
% PPQ-S-basic              & \textbf{3.486} & \textbf{3.081} & \textbf{2.958} & \textbf{2.895} & \textbf{2.852} & 0.740 & 0.447          & 0.360          & 0.316          & 0.291          \\ \hline
% E-PQ                     & 6.281          & 5.903          & 5.784          & 5.730          & 5.696          & 0.850 & 0.530          & 0.457          & 0.420          & 0.398          \\ \hline
% Q-trajectory             & 130.1          & 105.5          & 92.84          & 85.33          & 80.27          & 43.93 & 22.59          & 15.22          & 11.87          & 10.07          \\ \hline
% Residual Quantization    & 147.0          & 127.1          & 112.1          & 103.8          & 98.41          & 130.1 & 105.5          & 92.84          & 85.33          & 80.27          \\ \hline
% Product Quantization     & 160.8          & 136.9          & 121.1          & 109.5          & 100.6          & 60.29 & 30.70          & 20.33          & 15.30          & 12.48          \\ \hline
% TrajStore                & 6.198          & 4.161          & 3.455          & 3.088          & 2.876          & 12.98 & 6.736          & 4.262          & 3.008          & 2.270          \\ \hline
% \end{tabular}}
% \end{table}

\begin{table}[tb]
	\caption{Number of codewords in $C$ against different spatial deviation ($\times 10^4$)}  
	\label{number_of_codewords}  
	\scriptsize
	\setlength{\tabcolsep}{0.8mm}{
\begin{tabular}{lllllllllll}
\hline
\multirow{2}{*}{Dataset} & \multicolumn{5}{c}{Porto(m)}                                                     &   \multicolumn{5}{c}{Geolife(m)}                                            \\ \cline{2-11} 
                         & 200            & 400            & 600            & 800            & 1000           & 200   & 400            & 600            & 800            & 1000           \\ \hline
PPQ-A            & \textbf{0.283} & {0.172}          & 0.113 & \textbf{0.088} & \textbf{0.069}         & \textbf{0.375}          & \textbf{0.264}          & \textbf{0.218}          & \textbf{0.181}          &\textbf{0.156}          \\ \hline
PPQ-A-basic       & 0.651 & 0.371 & 0.279          & 0.227          & 0.183       & 0.560          & 0.422          & 0.349          & 0.324          & 0.288                    \\ \hline
PPQ-S       & 0.284 & \textbf{0.148}          & \textbf{0.112}          & 0.093          & 0.082              & 0.487          & 0.311          & 0.242          & 0.208          & 0.183                   \\ \hline
PPQ-S-basic        &  0.877 & 0.415          & 0.265          & 0.198          & 0.162     & 0.927 & 0.605 & 0.475 & 0.390 & 0.344          \\ \hline
E-PQ        & 3.182 & 1.457          & 0.892          & 0.648          & 0.500             & 0.804          & 0.530          & 0.401          & 0.325          & 0.280                    \\ \hline
Q-trajectory      & 16.37 & 7.689          & 4.667          & 3.275          & 2.501        & 29.66          & 16.02          & 11.16          & 8.646          & 7.157                   \\ \hline
Residual Quantization   & 5.329 & 2.510          & 1.566          & 1.120          & 0.864  & 29.74          & 16.05          & 11.23          & 8.688          & 7.179                   \\ \hline
Product Quantization   & 5.175 & 2.444          & 1.527          & 1.092          & 0.845  & 29.24          & 15.72          & 10.95          & 8.453          & 6.982                    \\ \hline
TrajStore       & 7.617 & 3.620          & 2.287          & 1.589          & 1.173          & 35.64         & 18.75          & 12.71          & 9.539          & 7.724                   \\ \hline
\end{tabular}}
\end{table}

==> test_fig1.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
width=4cm,
height= 4cm,
xlabel=Cost,
ylabel=Error]
\addplot[color=red,mark=x] coordinates {
(5, 8.31160034e-02)
(17, 2.54685628e-02)
(49, 7.40715288e-03)
(129, 2.10192154e-03)
(321, 5.87352989e-04)
(769, 1.62269942e-04)
(1793, 4.44248889e-05)
(4097, 1.20714122e-05)
(9217, 3.26101452e-06)
};
\addplot[color=blue,mark=*]
coordinates {
(5, 8.31160034e-02)
(17, 2.54685628e-02)
(49, 7.40715288e-03)
(129, 2.10192154e-03)
(321, 5.87352989e-04)
(769, 1.62269942e-04)
(1793, 4.44248889e-05)
(4097, 1.20714122e-05)
(9217, 3.26101452e-06)
};

%table[x=Cost,y=Error] {pgfplots.testtable};
\legend{Case 1,Case 2}
\end{loglogaxis}
\end{tikzpicture}

==> trajStore_index_size_compare.tex <==
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,s 
%x tick label style={
%/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
%xlabel={$\varepsilon_{c}$},
ylabel={Index Size (MB)},%Index Size (MB)
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=3cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
  % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
 %   axis on top,xmax=8,
    axis on top,ymax=300,
%symbolic x coords={2,4,6},
  % inner sep=1pt
%xmin=2, xmax=8,
xtick=data,
%xticklabels={TPI,PI,TrajStore},
%symbolic x coords={2,4,6},
  % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
  %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
 legend style={at={(1.00,.80)}, anchor=right}, legend columns=1,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 

\addplot[color=red, fill=red] coordinates {(1,250.0)};
\addplot[color=blue, fill=blue] coordinates {(2,250.0)};
\addplot[color=purple, fill=purple] coordinates{(3,250.0)};
%\addplot[color=blue, fill=blue] coordinates {(0.2,2.1) (0.4,33.1) (0.6,14.8) (0.8,14.7)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};

%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
\legend{TPI,PI,TrajStore,font=6t}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
%axis lines=middle
%title=Geolife,
font=\scriptsize,
x tick label style={
/pgf/number format/1000 sep=},
every axis y label/.style=
{at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
clip=false,
xlabel={$\varepsilon_{c}$},
     % ylabel={Index Size (MB)},
      ylabel={Index Size (MB)},
ybar,
    bar width=2pt,
    enlargelimits=0.1,
    width=2.6cm,
height= 3cm,
    % legend style={at={(0.5,-0.15)},
    %   anchor=north,legend columns=-1},
    %legend style={nodes=left},
  % legend style={at={(0.6,0.4)},
    %anchor=north west},
    % axis on top,xmin=10]
    %axis on top,xmin=10,
    axis on top,ymax=880,
    symbolic x coords={0.2,0.4,0.6,0.8},
  % inner sep=1pt
  % xtick=data,
  % legend entries={PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
%   label near axis,
  %nodes near coords align={vertical},
%   width=7cm,
%   height= 8cm,   
%       anchor=north,legend columns=-1},
%   ybar,
%   % bar width=1pt,
%   % enlargelimits=0.15,
% [xlabel=Average Degree, ylabel=Total Weight, legend style={at={(.95,.69)}, label={[font=\footnotesize]left:K/Y+R}, font=\footnotesize, anchor=south east}, legend columns=2, cycle list name={four-1-0}]
 legend image code/.code={
                \draw [/tikz/.cd,bar width=2pt,yshift=-0.1em,bar shift=0pt]
                plot coordinates {(0cm,0.5em)};
            },
 legend style={at={(1.00,.65)}, anchor=south east}, legend columns=2,
  % legend style={at={(0.5,-0.15)},
% anchor=north,legend columns=-1}
%   %legend style={at={(0.5,-0.15)}},  
%       legend style={nodes=right},
% legend pos= south east]
%     ylabel={\ Number of I/O operations},
%     symbolic x coords={10,20,30,40,50},
%     xtick=data,
%     ylabel={\ TPQ length},
%     nodes near coords,
    %nodes near coords align={vertical},
    ]%+[bar shift=-.2cm, area legend] 
%\addplot[color=blue, fill=blue] coordinates {(0.2,5.7) (0.4,2.8) (0.6,2.1) (0.8,2.0)};
\addplot[color=blue, fill=blue] coordinates {(0.2, 863.1) (0.4, 860.1) (0.6, 859.4) (0.8, 859.1)};
%\addplot[color=blue, fill=blue] coordinates {(0.2,2.1) (0.4,33.1) (0.6,14.8) (0.8,14.7)};
%\addplot+[bar shift=-.2cm, area legend]  coordinates {(10,19) (20,19) (30,19) (40,19) (50,19)};

%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,Predicitive Quantization, Q-trajectory, Residual Quantization, Product Quantization}
\legend{Porto, font=6t}
%\legend{PPQ-A,PPQ-A-basic,PPQ-S,PPQ-S-basic,E-PQ, Residual Quantization, Q-Trajectory,  Product Quantization}$\varepsilon_{c}$
\end{axis}
\end{tikzpicture}


% \begin{tikzpicture}

% \begin{axis}[%
% view={0}{90},
% %width=\pdfw,
% %height=\pdfh,
% scale only axis,
% xmin=1, xmax=11,
%  bar width=2pt,
% %     enlargelimits=0.1,
% %     width=8cm,
% % height= 3cm,
% %xlabel={Specimen ID},
% xtick=data,
% xticklabels={T0,T1B,T2B},
% xmajorgrids,
% ymin=0, ymax=30,
% ylabel={Percentage Difference},
% ymajorgrids,
% legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
% \addplot[only marks,mark=square*,color=red] plot coordinates{ (2,2.78639981453257) (3,2.31842963017684) (4,1.14947398221063)};

% \addlegendentry{(+) Direction};

% \addplot[only marks,mark=diamond*,color=blue] plot coordinates{ (2,1.38095764618068) (3,5.36378212382794) (4,7.89091352246246)};

% \addlegendentry{(-) Direction};

% % \addplot [
% % color=black,
% % solid,
% % line width=1.0pt,
% % forget plot
% % ]
% % coordinates{
% %  (1,0)(11,0) 
% % };
% \end{axis}
% \end{tikzpicture}%
